Taxonomies of Networks

The study of networks has grown into a substantial interdisciplinary endeavour that encompasses myriad disciplines in the natural, social, and information sciences. Here we introduce a framework for constructing taxonomies of networks based on their structural similarities. These networks can arise from any of numerous sources: they can be empirical or synthetic, they can arise from multiple realizations of a single process, empirical or synthetic, or they can represent entirely different systems in different disciplines. Since the mesoscopic properties of networks are hypothesized to be important for network function, we base our comparisons on summaries of network community structures. While we use a specific method for uncovering network communities, much of the introduced framework is independent of that choice. After introducing the framework, we apply it to construct a taxonomy for 746 individual networks and demonstrate that our approach usefully identifies similar networks. We also construct taxonomies within individual categories of networks, and in each case we expose non-trivial structure. For example we create taxonomies for similarity networks constructed from both political voting data and financial data. We also construct network taxonomies to compare the social structures of 100 Facebook networks and the growth structures produced by different types of fungi.

==> (inline-0) <==
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\ 
\hline
1 & \textcolor{red}{Human brain cortex: participant A1} & Brain & Y & 994 & 13,520 & 0.0274 & \cite{human_brain} \\
2 & \textcolor{red}{Human brain cortex: participant A2} & Brain & Y & 987 & 14,865 & 0.0305 & \cite{human_brain} \\
3 & \textcolor{red}{Human brain cortex: participant B} & Brain & Y & 980 & 14,222 & 0.0296 & \cite{human_brain} \\
4 & \textcolor{red}{Human brain cortex: participant D} & Brain & Y & 996 & 14,851 & 0.0300 & \cite{human_brain} \\
5 & \textcolor{red}{Human brain cortex: participant E} & Brain & Y & 992 & 14,372 & 0.0292 & \cite{human_brain} \\
6 & \textcolor{red}{Human brain cortex: participant C} & Brain & Y & 996 & 14,933 & 0.0301 & \cite{human_brain} \\
7 & \textcolor{red}{Cat brain: cortical}$^*$ & Brain & Y & 52 & 515 & 0.3884 & \cite{cat_brain} \\
8 & \textcolor{red}{Cat brain: cortical/thalmic}$^*$ & Brain & Y & 95 & 1,170 & 0.2620 & \cite{cat_brain} \\
9 & \textcolor{red}{\textbf{Macaque brain: cortical}}$^*$ & Brain & N & 47 & 313 & 0.2895 & \cite{fv_brain} \\
10 & \textcolor{red}{Macaque brain: visual/sensory cortex}$^*$ & Brain & N & 71 & 438 & 0.1763 & \cite{fv_brain} \\
11 & \textcolor{red}{\textbf{Macaque brain: visual cortex 1}}$^*$ & Brain & N & 30 & 190 & 0.4368 & \cite{macaque_brain} \\
12 & \textcolor{red}{Macaque brain: visual cortex 2}$^*$ & Brain & N & 32 & 194 & 0.3911 & \cite{macaque_brain} \\
13 & \textcolor{red}{Coauthorship: astrophysics} & Collaboration & Y & 14,845 & 119,652 & 0.0011 & \cite{newman_coauth} \\
14 & \textcolor{red}{Coauthorship: comp. geometry} & Collaboration & Y & 3,621 & 9,461 & 0.0014 & \cite{compgeom,pajek} \\
15 & \textcolor{red}{Coauthorship: condensed matter} & Collaboration & Y & 13,861 & 44,619 & 0.0005 & \cite{newman_coauth} \\
16 & \textcolor{red}{Coauthorship: Erd\H{o}s} & Collaboration & N & 6,927 & 11,850 & 0.0005 & \cite{pajekerdos} \\
17 & \textcolor{red}{Coauthorship: high-energy theory} & Collaboration & Y & 5,835 & 13,815 & 0.0008 & \cite{newman_coauth} \\
18 & \textcolor{red}{Coauthorship: network science} & Collaboration & Y & 379 & 914 & 0.0128 & \cite{newman_eigs} \\
19 & \textcolor{red}{Hollywood film music}$^*$ & Collaboration & Y & 39 & 219 & 0.2955 & \cite{hollywood} \\
20 & \textcolor{red}{Jazz collaboration} & Collaboration & N & 198 & 2,742 & 0.1406 & \cite{jazz} \\
21 & Facebook: American & Facebook & N & 6,370 & 217,654 & 0.0107 & \cite{traud} \\
22 & Facebook: Amherst & Facebook & N & 2,235 & 90,954 & 0.0364 & \cite{traud} \\
23 & Facebook: Auburn & Facebook & N & 18,448 & 973,918 & 0.0057 & \cite{traud} \\
24 & Facebook: Baylor & Facebook & N & 12,799 & 679,815 & 0.0083 & \cite{traud} \\
25 & Facebook: BC & Facebook & N & 11,498 & 486,961 & 0.0074 & \cite{traud} \\
26 & Facebook: Berkeley & Facebook & N & 22,900 & 852,419 & 0.0033 & \cite{traud} \\
27 & Facebook: Bingham & Facebook & N & 10,001 & 362,892 & 0.0073 & \cite{traud} \\
28 & Facebook: Bowdoin & Facebook & N & 2,250 & 84,386 & 0.0334 & \cite{traud} \\
29 & Facebook: Brandeis & Facebook & N & 3,887 & 137,561 & 0.0182 & \cite{traud} \\
30 & Facebook: Brown & Facebook & N & 8,586 & 384,519 & 0.0104 & \cite{traud} \\
31 & Facebook: BU & Facebook & N & 19,666 & 637,509 & 0.0033 & \cite{traud} \\
32 & Facebook: Bucknell & Facebook & N & 3,824 & 158,863 & 0.0217 & \cite{traud} \\
33 & Facebook: Cal & Facebook & N & 11,243 & 351,356 & 0.0056 & \cite{traud} \\
34 & \textcolor{red}{Facebook: Caltech} & Facebook & N & 762 & 16,651 & 0.0574 & \cite{traud} \\
35 & Facebook: Carnegie & Facebook & N & 6,621 & 249,959 & 0.0114 & \cite{traud} \\
36 & Facebook: Colgate & Facebook & N & 3,482 & 155,043 & 0.0256 & \cite{traud} \\
37 & Facebook: Columbia & Facebook & N & 11,706 & 444,295 & 0.0065 & \cite{traud} \\
38 & \textcolor{red}{Facebook: Cornell} & Facebook & N & 18,621 & 790,753 & 0.0046 & \cite{traud} \\
39 & \textcolor{red}{Facebook: Dartmouth} & Facebook & N & 7,677 & 304,065 & 0.0103 & \cite{traud} \\
40 & Facebook: Duke & Facebook & N & 9,885 & 506,437 & 0.0104 & \cite{traud} \\
41 & Facebook: Emory & Facebook & N & 7,449 & 330,008 & 0.0119 & \cite{traud} \\
42 & Facebook: FSU & Facebook & N & 27,731 & 1,034,799 & 0.0027 & \cite{traud} \\
43 & \textcolor{red}{Facebook: Georgetown} & Facebook & N & 9,388 & 425,619 & 0.0097 & \cite{traud} \\
44 & Facebook: GWU & Facebook & N & 12,164 & 469,511 & 0.0063 & \cite{traud} \\
45 & Facebook: Hamilton & Facebook & N & 2,312 & 96,393 & 0.0361 & \cite{traud} \\
46 & \textcolor{red}{Facebook: Harvard} & Facebook & N & 15,086 & 824,595 & 0.0072 & \cite{traud} \\
47 & Facebook: Haverford & Facebook & N & 1,446 & 59,589 & 0.0570 & \cite{traud} \\
48 & Facebook: Howard & Facebook & N & 4,047 & 204,850 & 0.0250 & \cite{traud} \\
49 & \textcolor{red}{Facebook: Indiana} & Facebook & N & 29,732 & 1,305,757 & 0.0030 & \cite{traud} \\
50 & Facebook: JMU & Facebook & N & 14,070 & 485,564 & 0.0049 & \cite{traud}
\end{tabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
51 & Facebook: Johns & Facebook & N & 5,157 & 186,572 & 0.0140 & \cite{traud} \\
52 & Facebook: Lehigh & Facebook & N & 5,073 & 198,346 & 0.0154 & \cite{traud} \\
53 & Facebook: Maine & Facebook & N & 9,065 & 243,245 & 0.0059 & \cite{traud} \\
54 & Facebook: Maryland & Facebook & N & 20,829 & 744,832 & 0.0034 & \cite{traud} \\
55 & Facebook: Mich & Facebook & N & 3,745 & 81,901 & 0.0117 & \cite{traud} \\
56 & Facebook: Michigan & Facebook & N & 30,106 & 1,176,489 & 0.0026 & \cite{traud} \\
57 & Facebook: Middlebury & Facebook & N & 3,069 & 124,607 & 0.0265 & \cite{traud} \\
58 & Facebook: Mississippi & Facebook & N & 10,519 & 610,910 & 0.0110 & \cite{traud} \\
59 & \textcolor{red}{Facebook: MIT} & Facebook & N & 6,402 & 251,230 & 0.0123 & \cite{traud} \\
60 & Facebook: MSU & Facebook & N & 32,361 & 1,118,767 & 0.0021 & \cite{traud} \\
61 & Facebook: MU & Facebook & N & 15,425 & 649,441 & 0.0055 & \cite{traud} \\
62 & Facebook: Northeastern & Facebook & N & 13,868 & 381,919 & 0.0040 & \cite{traud} \\
63 & Facebook: Northwestern & Facebook & N & 10,537 & 488,318 & 0.0088 & \cite{traud} \\
64 & Facebook: Notre Dame & Facebook & N & 12,149 & 541,336 & 0.0073 & \cite{traud} \\
65 & \textcolor{red}{Facebook: NYU} & Facebook & Y & 21,623 & 715,673 & 0.0031 & \cite{traud} \\
66 & Facebook: Oberlin & Facebook & N & 2,920 & 89,912 & 0.0211 & \cite{traud} \\
67 & \textcolor{red}{Facebook: Oklahoma} & Facebook & N & 17,420 & 892,524 & 0.0059 & \cite{traud} \\
68 & Facebook: Penn & Facebook & N & 41,536 & 1,362,220 & 0.0016 & \cite{traud} \\
69 & Facebook: Pepperdine & Facebook & N & 3,440 & 152,003 & 0.0257 & \cite{traud} \\
70 & Facebook: Princeton & Facebook & N & 6,575 & 293,307 & 0.0136 & \cite{traud} \\
71 & Facebook: Reed & Facebook & N & 962 & 18,812 & 0.0407 & \cite{traud} \\
72 & Facebook: Rice & Facebook & N & 4,083 & 184,826 & 0.0222 & \cite{traud} \\
73 & Facebook: Rochester & Facebook & N & 4,561 & 161,403 & 0.0155 & \cite{traud} \\
74 & Facebook: Rutgers & Facebook & N & 24,568 & 784,596 & 0.0026 & \cite{traud} \\
75 & Facebook: Santa & Facebook & N & 3,578 & 151,747 & 0.0237 & \cite{traud} \\
76 & Facebook: Simmons & Facebook & N & 1,510 & 32,984 & 0.0290 & \cite{traud} \\
77 & Facebook: Smith & Facebook & N & 2,970 & 97,133 & 0.0220 & \cite{traud} \\
78 & Facebook: Stanford & Facebook & N & 11,586 & 568,309 & 0.0085 & \cite{traud} \\
79 & Facebook: Swarthmore & Facebook & N & 1,657 & 61,049 & 0.0445 & \cite{traud} \\
80 & Facebook: Syracuse & Facebook & N & 13,640 & 543,975 & 0.0058 & \cite{traud} \\
81 & Facebook: Temple & Facebook & N & 13,653 & 360,774 & 0.0039 & \cite{traud} \\
82 & Facebook: Tennessee & Facebook & N & 16,977 & 770,658 & 0.0053 & \cite{traud} \\
83 & \textcolor{red}{Facebook: Texas80} & Facebook & N & 31,538 & 1,219,639 & 0.0025 & \cite{traud} \\
84 & Facebook: Texas84  & Facebook & N & 36,364 & 1,590,651 & 0.0024 & \cite{traud} \\
85 & \textcolor{red}{Facebook: Trinity} & Facebook & N & 2,613 & 111,996 & 0.0328 & \cite{traud} \\
86 & Facebook: Tufts & Facebook & N & 6,672 & 249,722 & 0.0112 & \cite{traud} \\
87 & Facebook: Tulane & Facebook & N & 7,740 & 283,912 & 0.0095 & \cite{traud} \\
88 & Facebook: U. Chicago & Facebook & N & 6,561 & 208,088 & 0.0097 & \cite{traud} \\
89 & Facebook: U. Conn. & Facebook & N & 17,206 & 604,867 & 0.0041 & \cite{traud} \\
90 & Facebook: U. Illinois & Facebook & N & 30,795 & 1,264,421 & 0.0027 & \cite{traud} \\
91 & Facebook: U. Mass. & Facebook & N & 16,502 & 519,376 & 0.0038 & \cite{traud} \\
92 & Facebook: U. Penn. & Facebook & N & 14,888 & 686,485 & 0.0062 & \cite{traud} \\
93 & Facebook: UC33 & Facebook & N & 16,800 & 522,141 & 0.0037 & \cite{traud} \\
94 & Facebook: UC61 & Facebook & N & 13,736 & 442,169 & 0.0047 & \cite{traud} \\
95 & Facebook: UC64 & Facebook & N & 6,810 & 155,320 & 0.0067 & \cite{traud} \\
96 & Facebook: UCF & Facebook & N & 14,936 & 428,987 & 0.0038 & \cite{traud} \\
97 & Facebook: UCLA & Facebook & N & 20,453 & 747,604 & 0.0036 & \cite{traud} \\
98 & Facebook: UCSB & Facebook & N & 14,917 & 482,215 & 0.0043 & \cite{traud} \\
99 & Facebook: UCSC & Facebook & N & 8,979 & 224,578 & 0.0056 & \cite{traud} \\
100 & \textcolor{red}{Facebook: UCSD} & Facebook & N & 14,936 & 443,215 & 0.0040 & \cite{traud}
\end{tabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
101 & Facebook: UF & Facebook & N & 35,111 & 1,465,654 & 0.0024 & \cite{traud} \\
102 & Facebook: UGA & Facebook & N & 24,380 & 1,174,051 & 0.0040 & \cite{traud} \\
103 & \textcolor{red}{Facebook: UNC} & Facebook & N & 18,158 & 766,796 & 0.0047 & \cite{traud} \\
104 & Facebook: USC & Facebook & N & 17,440 & 801,851 & 0.0053 & \cite{traud} \\
105 & \textcolor{red}{Facebook: USF} & Facebook & N & 13,367 & 321,209 & 0.0036 & \cite{traud} \\
106 & Facebook: USFCA & Facebook & N & 2,672 & 65,244 & 0.0183 & \cite{traud} \\
107 & Facebook: UVA & Facebook & N & 17,178 & 789,308 & 0.0054 & \cite{traud} \\
108 & Facebook: Vanderbilt & Facebook & N & 8,063 & 427,829 & 0.0132 & \cite{traud} \\
109 & Facebook: Vassar & Facebook & N & 3,068 & 119,161 & 0.0253 & \cite{traud} \\
110 & Facebook: Vermont & Facebook & N & 7,322 & 191,220 & 0.0071 & \cite{traud} \\
111 & Facebook: Villanova & Facebook & N & 7,755 & 314,980 & 0.0105 & \cite{traud} \\
112 & Facebook: Virginia & Facebook & N & 21,319 & 698,175 & 0.0031 & \cite{traud} \\
113 & Facebook: Wake & Facebook & N & 5,366 & 279,186 & 0.0194 & \cite{traud} \\
114 & Facebook: Wash. U. & Facebook & N & 7,730 & 367,526 & 0.0123 & \cite{traud} \\
115 & Facebook: Wellesley & Facebook & N & 2,970 & 94,899 & 0.0215 & \cite{traud} \\
116 & \textcolor{red}{Facebook: Wesleyan} & Facebook & N & 3,591 & 138,034 & 0.0214 & \cite{traud} \\
117 & Facebook: William & Facebook & N & 6,472 & 266,378 & 0.0127 & \cite{traud} \\
118 & Facebook: Williams & Facebook & N & 2,788 & 112,985 & 0.0291 & \cite{traud} \\
119 & Facebook: Wisconsin & Facebook & N & 23,831 & 835,946 & 0.0029 & \cite{traud} \\
120 & Facebook: Yale & Facebook & N & 8,561 & 405,440 & 0.0111 & \cite{traud} \\
121 & \textcolor{red}{NYSE: 1980-1999} & Financial & Y & 477 & 113,526 & 1.0000 & \cite{nyse} \\
122 & \textcolor{red}{NYSE: 1980-1983} & Financial & Y & 477 & 113,526 & 1.0000 & \cite{nyse} \\
123 & \textcolor{red}{NYSE: 1984-1987} & Financial & Y & 477 & 113,526 & 1.0000 & \cite{nyse} \\
124 & \textcolor{red}{NYSE: 1988-1991} & Financial & Y & 477 & 113,526 & 1.0000 & \cite{nyse} \\
125 & \textcolor{red}{NYSE: 1992-1995} & Financial & Y & 477 & 113,526 & 1.0000 & \cite{nyse} \\
126 & \textcolor{red}{NYSE: 1996-1999} & Financial & Y & 477 & 113,526 & 1.0000 & \cite{nyse} \\
127 & NYSE: H1 1985 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
128 & NYSE: H2 1985 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
129 & NYSE: H1 1986 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
130 & NYSE: H2 1986 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
131 & NYSE: H1 1987 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
132 & NYSE: H2 1987 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
133 & NYSE: H1 1988 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
134 & NYSE: H2 1988 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
135 & NYSE: H1 1989 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
136 & NYSE: H2 1989 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
137 & NYSE: H1 1990 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
138 & NYSE: H2 1990 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
139 & NYSE: H1 1991 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
140 & NYSE: H2 1991 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
141 & NYSE: H1 1992 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
142 & NYSE: H2 1992 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
143 & NYSE: H1 1993 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
144 & NYSE: H2 1993 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
145 & NYSE: H1 1994 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
146 & NYSE: H2 1994 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
147 & NYSE: H1 1995 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
148 & NYSE: H2 1995 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
149 & NYSE: H1 1996 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
150 & NYSE: H2 1996 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf}
\end{tabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
151 & NYSE: H1 1997 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
152 & NYSE: H2 1997 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
153 & NYSE: H1 1998 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
154 & NYSE: H2 1998 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
155 & NYSE: H1 1999 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
156 & NYSE: H2 1999 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
157 & NYSE: H1 2000 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
158 & NYSE: H2 2000 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
159 & NYSE: H1 2001 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
160 & NYSE: H2 2001 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
161 & NYSE: H1 2002 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
162 & NYSE: H2 2002 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
163 & NYSE: H1 2003 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
164 & NYSE: H2 2003 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
165 & NYSE: H1 2004 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
166 & NYSE: H2 2004 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
167 & NYSE: H1 2005 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
168 & NYSE: H2 2005 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
169 & NYSE: H1 2006 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
170 & NYSE: H2 2006 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
171 & NYSE: H1 2007 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
172 & NYSE: H2 2008 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
173 & NYSE: H1 2008 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
174 & NYSE: H2 2000 & Financial & Y & 100 & 4,950 & 1.0000 & \cite{nysedjf} \\
175 & \emph{Physarum polycephalum} 0126-bm06-wt-k2-1 & Fungal & Y & 411 & 645 & 0.0077 & \cite{fricker2} \\
176 & \emph{Physarum polycephalum} 0149-bm05-wt-k2-1 & Fungal & Y & 345 & 548 & 0.0092 & \cite{fricker2} \\
177 & \emph{Physarum polycephalum} 0157-bm03-wt-k2-1 & Fungal & Y & 251 & 399 & 0.0127 & \cite{fricker2} \\
178 & \emph{Physarum polycephalum} 0166-bm03-wt-k2-1 & Fungal & Y & 492 & 778 & 0.0064 & \cite{fricker2} \\
179 & \emph{Physarum polycephalum} 0181-bm02-wt-k2-1 & Fungal & Y & 192 & 307 & 0.0167 & \cite{fricker2} \\
180 & \emph{Physarum polycephalum} 0185-bm02-wt-k2-1 & Fungal & Y & 199 & 311 & 0.0158 & \cite{fricker2} \\
181 & \emph{Agrocybe gibberosa} AG-1 & Fungal & Y & 2366 & 3665	& 0.0013 & \cite{frickernew} \\
182 & \emph{Phallus impudicus} PI113-1 & Fungal & Y & 543 & 725 & 0.0049 & \cite{frickernew} \\
183 & \emph{Phallus impudicus} PI120-1 & Fungal & Y & 483 & 559 & 0.0048 & \cite{frickernew} \\
184 & \emph{Phallus impudicus} PI37-1 & Fungal & Y & 644 & 826 & 0.0040 & \cite{frickernew} \\
185 & \emph{Phallus impudicus}  PI40-1 & Fungal & Y & 550 & 748 & 0.0050 & \cite{frickernew} \\
186 & \emph{Phallus impudicus} PI-1 & Fungal & Y & 1,357 & 1,858 & 0.0020 & \cite{frickernew} \\
187 & \emph{Resinicium bicolor} RB3ctl-3 & Fungal & Y & 202 & 233 & 0.0115 & \cite{frickernew} \\
188 & \emph{Resinicium bicolor} RB4ctl-3 & Fungal & Y & 426 & 545 & 0.0060 & \cite{frickernew} \\
189 & \emph{Resinicium bicolor} RB7ctl-3 & Fungal & Y & 380 & 458 & 0.0064 & \cite{frickernew} \\
190 & \emph{Strophularia caerulea} SC-1 & Fungal & Y & 536 & 689 & 0.0048 & \cite{frickernew} \\
191 & \emph{Phanerochaete velutina} control11-1 & Fungal & Y & 65 & 71 & 0.0341 & \cite{heaton} \\
192 & \textcolor{red}{\emph{Phanerochaete velutina} control11-2} & Fungal & Y & 117 & 136 & 0.0200 & \cite{heaton} \\
193 & \emph{Phanerochaete velutina} control11-3 & Fungal & Y & 240 & 273 & 0.0095 & \cite{heaton} \\
194 & \emph{Phanerochaete velutina} control11-4 & Fungal & Y & 403 & 458 & 0.0057 & \cite{heaton} \\
195 & \textcolor{red}{\emph{Phanerochaete velutina} control11-5} & Fungal & Y & 526 & 588 & 0.0043 & \cite{heaton} \\
196 & \emph{Phanerochaete velutina} control11-6 & Fungal & Y & 591 & 661 & 0.0038 & \cite{heaton} \\
197 & \emph{Phanerochaete velutina} control11-7 & Fungal & Y & 690 & 772 & 0.0032 & \cite{heaton} \\
198 & \textcolor{red}{\emph{Phanerochaete velutina} control11-8} & Fungal & Y & 721 & 821 & 0.0032 & \cite{heaton} \\
199 &\emph{Phanerochaete velutina} control11-9 & Fungal & Y & 772 & 884 & 0.0030 & \cite{heaton}\\
200 & \emph{Phanerochaete velutina} control11-10 & Fungal & Y & 789 & 907 & 0.0029 & \cite{heaton}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
201 & \textcolor{red}{\emph{Phanerochaete velutina} control11-11}$^*$ & Fungal & Y & 823 & 954 & 0.0028 & \cite{heaton} \\
202 & \emph{Phanerochaete velutina} control17-1 & Fungal & Y & 16 & 15 & 0.1250 & \cite{heaton} \\
203 & \textcolor{red}{\emph{Phanerochaete velutina} control17-2} & Fungal & Y & 232 & 240 & 0.0090 & \cite{heaton} \\
204 & \emph{Phanerochaete velutina} control17-3 & Fungal & Y & 502 & 539 & 0.0043 & \cite{heaton} \\
205 & \emph{Phanerochaete velutina} control17-4 & Fungal & Y & 703 & 754 & 0.0031 & \cite{heaton} \\
206 & \textcolor{red}{\emph{Phanerochaete velutina} control17-5} & Fungal & Y & 816 & 874 & 0.0026 & \cite{heaton} \\
207 & \emph{Phanerochaete velutina} control17-6 & Fungal & Y & 950 & 1,058 & 0.0023 & \cite{heaton} \\
208 & \emph{Phanerochaete velutina} control17-7 & Fungal & Y & 1,047 & 1,182 & 0.0022 & \cite{heaton} \\
209 & \textcolor{red}{\emph{Phanerochaete velutina} control17-8} & Fungal & Y & 1,113 & 1,303 & 0.0021 & \cite{heaton} \\
210 & \emph{Phanerochaete velutina} control17-9 & Fungal & Y & 1,142 & 1,347 & 0.0021 & \cite{heaton} \\
211 & \emph{Phanerochaete velutina} control17-10 & Fungal & Y & 1,160 & 1,384 & 0.0021 & \cite{heaton} \\
212 & \textcolor{red}{\emph{Phanerochaete velutina} control17-11} & Fungal & Y & 1,205 & 1,469 & 0.0020 & \cite{heaton} \\
213 & \emph{Phanerochaete velutina} control4-1 & Fungal & Y & 200 & 213 & 0.0107 & \cite{heaton} \\
214 & \textcolor{red}{\emph{Phanerochaete velutina} control4-2} & Fungal & Y & 461 & 490 & 0.0046 & \cite{heaton} \\
215 & \emph{Phanerochaete velutina} control4-3 & Fungal & Y & 826 & 862 & 0.0025 & \cite{heaton} \\
216 & \emph{Phanerochaete velutina} control4-4 & Fungal & Y & 1,044 & 1,087 & 0.0020 & \cite{heaton} \\
217 & \textcolor{red}{\emph{Phanerochaete velutina} control4-5} & Fungal & Y & 1,380 & 1,476 & 0.0016 & \cite{heaton} \\
218 & \emph{Phanerochaete velutina} control4-6 & Fungal & Y & 1,623 & 1,767 & 0.0013 & \cite{heaton} \\
219 & \emph{Phanerochaete velutina} control4-7 & Fungal & Y & 1,756 & 1,923 & 0.0012 & \cite{heaton} \\
220 & \textcolor{red}{\emph{Phanerochaete velutina} control4-8} & Fungal & Y & 1,869 & 2,061 & 0.0012 & \cite{heaton} \\
221 & \emph{Phanerochaete velutina} control4-9 & Fungal & Y & 1,992 & 2,196 & 0.0011 & \cite{heaton} \\
222 & \emph{Phanerochaete velutina} control4-10 & Fungal & Y & 2,086 & 2,301 & 0.0011 & \cite{heaton} \\
223 & \textcolor{red}{\emph{Phanerochaete velutina} control4-11} & Fungal & Y & 2,190 & 2,431 & 0.0010 & \cite{heaton} \\
224 & \emph{Phallus impudicus} pi150ctl-1 & Fungal & Y & 1,810 & 2,537 & 0.0015 & \cite{frickernew} \\
225 & \emph{Phanerochaete velutina} pv81-1 & Fungal & Y & 75 & 82 & 0.0295 & \cite{fricker} \\
226 & \emph{Phanerochaete velutina} pv81-2 & Fungal & Y & 653 & 897 & 0.0042 & \cite{fricker} \\
227 & \emph{Phanerochaete velutina} pv81-3 & Fungal & Y & 911 & 1,255 & 0.0030 & \cite{fricker} \\
228 & \emph{Phanerochaete velutina} pv81-4 & Fungal & Y & 1,064 & 1,467 & 0.0026 & \cite{fricker} \\
229 & \emph{Phanerochaete velutina} pv81-5 & Fungal & Y & 986 & 1,351 & 0.0028 & \cite{fricker} \\
230 & \emph{Phanerochaete velutina} pv82-1 & Fungal & Y & 111 & 112 & 0.0183 & \cite{fricker} \\
231 & \emph{Phanerochaete velutina} pv82-2 & Fungal & Y & 467 & 523 & 0.0048 & \cite{fricker} \\
232 & \emph{Phanerochaete velutina} pv82-3 & Fungal & Y & 630 & 726 & 0.0037 & \cite{fricker} \\
233 & \emph{Phanerochaete velutina} pv82-4 & Fungal & Y & 644 & 749 & 0.0036 & \cite{fricker} \\
234 & \emph{Phanerochaete velutina} pv82-5 & Fungal & Y & 551 & 627 & 0.0041 & \cite{fricker} \\
235 & \emph{Phanerochaete velutina} pv83-1 & Fungal & Y & 129 & 142 & 0.0172 & \cite{fricker} \\
236 & \emph{Phanerochaete velutina} pv83-2 & Fungal & Y & 424 & 510 & 0.0057 & \cite{fricker} \\
237 & \emph{Phanerochaete velutina} pv83-3 & Fungal & Y & 671 & 857 & 0.0038 & \cite{fricker} \\
238 & \emph{Phanerochaete velutina} pv83-4 & Fungal & Y & 708 & 905 & 0.0036 & \cite{fricker} \\
239 & \emph{Phanerochaete velutina} pv83-5 & Fungal & Y & 551 & 668 & 0.0044 & \cite{fricker} \\
240 & \textcolor{red}{Online Dictionary of Computing} & Language & Y & 13,356 & 91,471 & 0.0010 & \cite{foldoc} \\
241 & \textcolor{red}{Online Dictionary Of Information Science} & Language & Y & 2,898 & 16,376 & 0.0039 & \cite{odlis,pajek} \\
242 & \textcolor{red}{Reuters 9/11 news} & Language & Y & 13,308 & 148,035 & 0.0017 & \cite{reuters} \\
243 & \textcolor{red}{\textbf{Roget's thesaurus}} & Language & N & 994 & 3,640 & 0.0074 & \cite{lesmis,pajek} \\
244 & \textcolor{red}{Word adjacency: English} & Language & N & 7,377 & 44,205 & 0.0016 & \cite{superfamily} \\
245 & \textcolor{red}{Word adjacency: French} & Language & N & 8,308 & 23,832 & 0.0007 & \cite{superfamily} \\
246 & \textcolor{red}{Word adjacency: Japanese} & Language & N & 2,698 & 7,995 & 0.0022 & \cite{superfamily} \\
247 & \textcolor{red}{Word adjacency: Spanish} & Language & N & 11,558 & 43,050 & 0.0006 & \cite{superfamily} \\
248 & Metabolic: AA & Metabolic & N & 411 & 1,818 & 0.0216 & \cite{metabolic} \\
249 & Metabolic: AB & Metabolic & N & 386 & 1,691 & 0.0228 & \cite{metabolic} \\
250 & Metabolic: AG & Metabolic & N & 494 & 2,173 & 0.0178 & \cite{metabolic}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
251 & \textbf{Metabolic: AP} & Metabolic & N & 201 & 857 & 0.0426 & \cite{metabolic} \\
252 & Metabolic: AT & Metabolic & N & 296 & 1,231 & 0.0282 & \cite{metabolic} \\
253 & Metabolic: BB & Metabolic & N & 175 & 628 & 0.0412 & \cite{metabolic} \\
254 & Metabolic: BS & Metabolic & N & 772 & 3,611 & 0.0121 & \cite{metabolic} \\
255 & Metabolic: CA & Metabolic & N & 483 & 2,274 & 0.0195 & \cite{metabolic} \\
256 & \textcolor{red}{Metabolic: CE} & Metabolic & N & 453 & 2,025 & 0.0198 & \cite{metabolic} \\
257 & Metabolic: CJ & Metabolic & N & 370 & 1,631 & 0.0239 & \cite{metabolic} \\
258 & \textcolor{red}{Metabolic: CL} & Metabolic & N & 382 & 1,646 & 0.0226 & \cite{metabolic} \\
259 & \textcolor{red}{Metabolic: CQ} & Metabolic & N & 187 & 663 & 0.0381 & \cite{metabolic} \\
260 & \textcolor{red}{Metabolic: CT} & Metabolic & N & 211 & 772 & 0.0348 & \cite{metabolic} \\
261 & Metabolic: CY & Metabolic & N & 537 & 2,503 & 0.0174 & \cite{metabolic} \\
262 & \textcolor{red}{Metabolic: DR} & Metabolic & N & 800 & 3,789 & 0.0119 & \cite{metabolic} \\
263 & Metabolic: EC & Metabolic & N & 762 & 3,683 & 0.0127 & \cite{metabolic} \\
264 & Metabolic: EF & Metabolic & N & 375 & 1,721 & 0.0245 & \cite{metabolic} \\
265 & Metabolic: EN & Metabolic & N & 374 & 1,617 & 0.0232 & \cite{metabolic} \\
266 & \textcolor{red}{Metabolic: HI} & Metabolic & N & 505 & 2,325 & 0.0183 & \cite{metabolic} \\
267 & \textbf{Metabolic: HP} & Metabolic & N & 365 & 1,703 & 0.0256 & \cite{metabolic} \\
268 & Metabolic: MB & Metabolic & N & 418 & 1,850 & 0.0212 & \cite{metabolic} \\
269 & \textbf{Metabolic: MG} & Metabolic & N & 199 & 783 & 0.0397 & \cite{metabolic} \\
270 & Metabolic: MJ & Metabolic & N & 422 & 1,874 & 0.0211 & \cite{metabolic} \\
271 & Metabolic: ML & Metabolic & N & 414 & 1,862 & 0.0218 & \cite{metabolic} \\
272 & Metabolic: MP & Metabolic & N & 171 & 685 & 0.0471 & \cite{metabolic} \\
273 & Metabolic: MT & Metabolic & N & 577 & 2,653 & 0.0160 & \cite{metabolic} \\
274 & Metabolic: NG & Metabolic & N & 394 & 1,824 & 0.0236 & \cite{metabolic} \\
275 & \textcolor{red}{Metabolic: NM} & Metabolic & N & 369 & 1,708 & 0.0252 & \cite{metabolic} \\
276 & \textcolor{red}{Metabolic: OS} & Metabolic & N & 285 & 1,168 & 0.0289 & \cite{metabolic} \\
277 & \textcolor{red}{Metabolic: PA} & Metabolic & N & 720 & 3,429 & 0.0132 & \cite{metabolic} \\
278 & Metabolic: PF & Metabolic & N & 310 & 1,379 & 0.0288 & \cite{metabolic} \\
279 & \textcolor{red}{Metabolic: PG} & Metabolic & N & 412 & 1,772 & 0.0209 & \cite{metabolic} \\
280 & \textcolor{red}{\textbf{Metabolic: PH}} & Metabolic & N & 318 & 1,394 & 0.0277 & \cite{metabolic} \\
281 & \textcolor{red}{Metabolic: PN} & Metabolic & N & 405 & 1,829 & 0.0224 & \cite{metabolic} \\
282 & Metabolic: RC & Metabolic & N & 663 & 3,111 & 0.0142 & \cite{metabolic} \\
283 & \textbf{Metabolic: RP} & Metabolic & N & 203 & 775 & 0.0378 & \cite{metabolic} \\
284 & \textcolor{red}{Metabolic: SC} & Metabolic & N & 552 & 2,595 & 0.0171 & \cite{metabolic} \\
285 & \textcolor{red}{Metabolic: ST} & Metabolic & N & 391 & 1,756 & 0.0230 & \cite{metabolic} \\
286 & Metabolic: TH & Metabolic & N & 427 & 1,955 & 0.0215 & \cite{metabolic} \\
287 & Metabolic: TM & Metabolic & N & 328 & 1,452 & 0.0271 & \cite{metabolic} \\
288 & \textcolor{red}{Metabolic: TP} & Metabolic & N & 194 & 788 & 0.0421 & \cite{metabolic} \\
289 & Metabolic: TY & Metabolic & N & 803 & 3,863 & 0.0120 & \cite{metabolic} \\
290 & Metabolic: YP & Metabolic & N & 552 & 2,471 & 0.0162 & \cite{metabolic} \\
291 & US political books co-purchase$^*$ & Other & N & 105 & 441 & 0.0808 & \cite{politicalbooks} \\
292 & Power grid & Other & N & 4,941 & 6,594 & 0.0005 & \cite{ws} \\
293 & Slovenian magazine co-purchase & Other & Y & 124 & 5,972 & 0.7831 & \cite{slovenianmags} \\
294 & Transcription: \textit{E. coli} & Other & N & 328 & 456 & 0.0085 & \cite{ecolitranscript} \\
295 & Transcription: Yeast & Other & N & 662 & 1,062 & 0.0049 & \cite{motifs} \\
296 & US airlines & Other & Y & 324 & 2,081 & 0.0398 & \cite{pajekerdos,pajek} \\
297 & 2008 NCAA football schedule$^*$ & Other & Y & 121 & 764 & 0.1052 & \cite{ncaa} \\
298 & Internet: autonomous systems & Other & N & 22,963 & 48,436 & 0.0002 & \cite{newmanweb} \\
299 & Garfield: scientometrics citations & Other & Y & 2,678 & 10,368 & 0.0029 & \cite{garfield}\\
300 & Garfield: Small and Griffith citations & Other & Y & 1,024 & 4,916 & 0.0094 & \cite{garfield}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
301 & \textbf{Garfield: small-world citations} & Other & N & 233 & 994 & 0.0368 & \cite{garfield} \\
302 & Electronic circuit (s208)$^*$ & Other & N & 122 & 189 & 0.0256 & \cite{superfamily} \\
303 & Electronic circuit (s420) & Other & N & 252 & 399 & 0.0126 & \cite{superfamily} \\
304 & Electronic circuit (s838) & Other & N & 512 & 819 & 0.0063 & \cite{superfamily} \\
305 & \textbf{Protein: serine protease inhibitor (1EAW)}$^*$ & Other & N & 53 & 123 & 0.0893 & \cite{superfamily} \\
306 & Protein: immunoglobulin (1A4J)$^*$ & Other & N & 95 & 213 & 0.0477 & \cite{superfamily} \\
307 & Protein: oxidoreductase (1AOR)$^*$ & Other & N & 97 & 212 & 0.0455 & \cite{superfamily} \\
308 & AIDS blogs$^*$ & Other & N & 146 & 180 & 0.0170 & \cite{aids_blogs} \\
309 & Political blogs & Other & Y & 1,222 & 16,714 & 0.0224 & \cite{polblogs} \\
310 & WWW (Stanford) & Other & N & 8,929 & 26,320 & 0.0007 & \cite{stanford} \\
311 & Trade product proximity & Other & Y & 775 & 283,094 & 0.9439 & \cite{hidalgo} \\
312 & World trade in metal (1994): Net & Other & Y & 80 & 875 & 0.2769 & \cite{metaltrade,pajek} \\
313 & World trade in metal (1994): Total & Other & Y & 80 & 875 & 0.2769 & \cite{metaltrade,pajek} \\
314 & \textcolor{red}{Bill cosponsorship: US House 96} & Political: cosponsorship & Y & 438 & 95,529 & 0.9982 & \cite{fowler1,fowler2} \\
315 & \textcolor{red}{Bill cosponsorship: US House 97} & Political: cosponsorship & Y & 435 & 94,374 & 0.9998 & \cite{fowler1,fowler2} \\
316 & \textcolor{red}{Bill cosponsorship: US House 98} & Political: cosponsorship & Y & 437 & 95,256 & 0.9999 & \cite{fowler1,fowler2} \\
317 & \textcolor{red}{Bill cosponsorship: US House 99} & Political: cosponsorship & Y & 437 & 94,999 & 0.9972 & \cite{fowler1,fowler2} \\
318 & \textcolor{red}{Bill cosponsorship: US House 100} & Political: cosponsorship & Y & 439 & 96,125 & 0.9998 & \cite{fowler1,fowler2} \\
319 & \textcolor{red}{Bill cosponsorship: US House 101} & Political: cosponsorship & Y & 437 & 95,263 & 1.0000 & \cite{fowler1,fowler2} \\
320 & \textcolor{red}{Bill cosponsorship: US House 102} & Political: cosponsorship & Y & 437 & 95,051 & 0.9977 & \cite{fowler1,fowler2} \\
321 & \textcolor{red}{Bill cosponsorship: US House 103} & Political: cosponsorship & Y & 437 & 95,028 & 0.9975 & \cite{fowler1,fowler2} \\
322 & \textcolor{red}{Bill cosponsorship: US House 104} & Political: cosponsorship & Y & 439 & 95,925 & 0.9978 & \cite{fowler1,fowler2} \\
323 & \textcolor{red}{Bill cosponsorship: US House 105} & Political: cosponsorship & Y & 442 & 97,373 & 0.9991 & \cite{fowler1,fowler2} \\
324 & \textcolor{red}{Bill cosponsorship: US House 106} & Political: cosponsorship & Y & 436 & 94,820 & 0.9999 & \cite{fowler1,fowler2} \\
325 & \textcolor{red}{Bill cosponsorship: US House 107} & Political: cosponsorship & Y & 442 & 97,233 & 0.9977 & \cite{fowler1,fowler2} \\
326 & \textcolor{red}{Bill cosponsorship: US House 108} & Political: cosponsorship & Y & 439 & 96,104 & 0.9996 & \cite{fowler1,fowler2} \\
327 & \textcolor{red}{Bill cosponsorship: US Senate 96} & Political: cosponsorship & Y & 101 & 5,050 & 1.0000 & \cite{fowler1,fowler2} \\
328 & \textcolor{red}{Bill cosponsorship: US Senate 97} & Political: cosponsorship & Y & 101 & 5,050 & 1.0000 & \cite{fowler1,fowler2} \\
329 & \textcolor{red}{Bill cosponsorship: US Senate 98} & Political: cosponsorship & Y & 101 & 5,050 & 1.0000 & \cite{fowler1,fowler2} \\
330 & \textcolor{red}{Bill cosponsorship: US Senate 99} & Political: cosponsorship & Y & 101 & 5,049 & 0.9998 & \cite{fowler1,fowler2} \\
331 & \textcolor{red}{Bill cosponsorship: US Senate 100} & Political: cosponsorship & Y & 101 & 5,050 & 1.0000 & \cite{fowler1,fowler2} \\
332 & \textcolor{red}{Bill cosponsorship: US Senate 101} & Political: cosponsorship & Y & 100 & 4,950 & 1.0000 & \cite{fowler1,fowler2} \\
333 & \textcolor{red}{Bill cosponsorship: US Senate 102} & Political: cosponsorship & Y & 102 & 5,142 & 0.9983 & \cite{fowler1,fowler2} \\
334 & \textcolor{red}{Bill cosponsorship: US Senate 103} & Political: cosponsorship & Y & 101 & 5,050 & 1.0000 & \cite{fowler1,fowler2} \\
335 & \textcolor{red}{Bill cosponsorship: US Senate 104} & Political: cosponsorship & Y & 102 & 5,151 & 1.0000 & \cite{fowler1,fowler2} \\
336 & \textcolor{red}{Bill cosponsorship: US Senate 105} & Political: cosponsorship & Y & 100 & 4,950 & 1.0000 & \cite{fowler1,fowler2} \\
337 & \textcolor{red}{Bill cosponsorship: US Senate 106} & Political: cosponsorship & Y & 102 & 5,151 & 1.0000 & \cite{fowler1,fowler2} \\
338 & \textcolor{red}{Bill cosponsorship: US Senate 107} & Political: cosponsorship & Y & 101 & 5,049 & 0.9998 & \cite{fowler1,fowler2} \\
339 & \textcolor{red}{Bill cosponsorship: US Senate 108} & Political: cosponsorship & Y & 100 & 4,950 & 1.0000 & \cite{fowler1,fowler2} \\
340 & \textcolor{red}{\textbf{Committees: US House 101, comms.}} & Political: committee & N & 159 & 3,610 & 0.2874 & \cite{map_cong,map_cong2} \\
341 & \textcolor{red}{Committees: US House 102, comms.} & Political: committee & N & 163 & 4,093 & 0.3100 & \cite{map_cong,map_cong2} \\
342 & \textcolor{red}{Committees: US House 103, comms.} & Political: committee & N & 141 & 2,983 & 0.3022 & \cite{map_cong,map_cong2} \\
343 & \textcolor{red}{Committees: US House 104, comms.} & Political: committee & N & 106 & 1,839 & 0.3305 & \cite{map_cong,map_cong2} \\
344 & \textcolor{red}{Committees: US House 105, comms.} & Political: committee & N & 108 & 1,997 & 0.3456 & \cite{map_cong,map_cong2} \\
345 & \textcolor{red}{Committees: US House 106, comms.} & Political: committee &N & 107 & 2,031 & 0.3581 & \cite{map_cong,map_cong2} \\
346 & \textcolor{red}{Committees: US House 107, comms.} & Political: committee &N & 113 & 2,429 & 0.3838 & \cite{map_cong,map_cong2} \\
347 & \textcolor{red}{Committees: US House 108, comms.} & Political: committee & N & 118 & 2,905 & 0.4208 & \cite{map_cong,map_cong2} \\
348 & \textcolor{red}{Committees: US House 101, Reps.} & Political: committee & N & 434 & 18,714 & 0.1992 & \cite{map_cong,map_cong2} \\
349 & \textcolor{red}{Committees: US House 102, Reps.} & Political: committee & N & 436 & 20,134 & 0.2123 & \cite{map_cong,map_cong2} \\
350 & \textcolor{red}{Committees: US House 103, Reps.} & Political: committee & N & 437 & 18,212 & 0.1912 & \cite{map_cong,map_cong2} 
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
351 & \textcolor{red}{\textbf{Committees: US House 104, Reps.}} & Political: committee & N & 432 & 17,130 & 0.1840 & \cite{map_cong,map_cong2} \\
352 & \textcolor{red}{Committees: US House 105, Reps.} & Political: committee & N & 435 & 18,297 & 0.1938 & \cite{map_cong,map_cong2} \\
353 & \textcolor{red}{\textbf{Committees: US House 106, Reps.}} & Political: committee & N & 435 & 18,832 & 0.1995 & \cite{map_cong,map_cong2} \\
354 & \textcolor{red}{Committees: US House 107, Reps.} & Political: committee & N & 434 & 19,824 & 0.2110 & \cite{map_cong,map_cong2} \\
355 & \textcolor{red}{Committees: US House 108, Reps.} & Political: committee & N & 437 & 21,214 & 0.2227 & \cite{map_cong,map_cong2} \\
356 & Roll call: US House 1 & Political: voting & Y & 66 & 2,122 & 0.9893 & \cite{waugh,poole,mccarty} \\
357 & Roll call: US House 2 & Political: voting & Y & 71 & 2,428 & 0.9771 & \cite{waugh,poole,mccarty} \\
358 & Roll call: US House 3 & Political: voting & Y & 108 & 5,669 & 0.9811 & \cite{waugh,poole,mccarty} \\
359 & Roll call: US House 4 & Political: voting & Y & 114 & 6,342 & 0.9846 & \cite{waugh,poole,mccarty} \\
360 & Roll call: US House 5 & Political: voting & Y & 117 & 6,600 & 0.9726 & \cite{waugh,poole,mccarty} \\
361 & Roll call: US House 6 & Political: voting & Y & 113 & 6,222 & 0.9832 & \cite{waugh,poole,mccarty} \\
362 & Roll call: US House 7 & Political: voting & Y & 110 & 5,921 & 0.9877 & \cite{waugh,poole,mccarty} \\
363 & Roll call: US House 8 & Political: voting & Y & 149 & 10,888 & 0.9875 & \cite{waugh,poole,mccarty} \\
364 & Roll call: US House 9 & Political: voting & Y & 147 & 10,582 & 0.9861 & \cite{waugh,poole,mccarty} \\
365 & Roll call: US House 10 & Political: voting & Y & 149 & 10,857 & 0.9847 & \cite{waugh,poole,mccarty} \\
366 & Roll call: US House 11 & Political: voting & Y & 153 & 11,482 & 0.9874 & \cite{waugh,poole,mccarty} \\
367 & Roll call: US House 12 & Political: voting & Y & 146 & 10,535 & 0.9953 & \cite{waugh,poole,mccarty} \\
368 & Roll call: US House 13 & Political: voting & Y & 195 & 18,723 & 0.9898 & \cite{waugh,poole,mccarty} \\
369 & Roll call: US House 14 & Political: voting & Y & 195 & 18,540 & 0.9802 & \cite{waugh,poole,mccarty} \\
370 & Roll call: US House 15 & Political: voting & Y & 195 & 18,666 & 0.9868 & \cite{waugh,poole,mccarty} \\
371 & Roll call: US House 16 & Political: voting & Y & 197 & 19,118 & 0.9903 & \cite{waugh,poole,mccarty} \\
372 & Roll call: US House 17 & Political: voting & Y & 199 & 19,429 & 0.9862 & \cite{waugh,poole,mccarty} \\
373 & Roll call: US House 18 & Political: voting & Y & 221 & 23,812 & 0.9795 & \cite{waugh,poole,mccarty} \\
374 & Roll call: US House 19 & Political: voting & Y & 220 & 23,993 & 0.9960 & \cite{waugh,poole,mccarty} \\
375 & Roll call: US House 20 & Political: voting & Y & 219 & 23,666 & 0.9914 & \cite{waugh,poole,mccarty} \\
376 & Roll call: US House 21 & Political: voting & Y & 220 & 23,985 & 0.9956 & \cite{waugh,poole,mccarty} \\
377 & Roll call: US House 22 & Political: voting & Y & 217 & 23,404 & 0.9986 & \cite{waugh,poole,mccarty} \\
378 & Roll call: US House 23 & Political: voting & Y & 257 & 32,502 & 0.9880 & \cite{waugh,poole,mccarty} \\
379 & Roll call: US House 24 & Political: voting & Y & 255 & 32,062 & 0.9900 & \cite{waugh,poole,mccarty} \\
380 & Roll call: US House 25 & Political: voting & Y & 256 & 32,366 & 0.9916 & \cite{waugh,poole,mccarty} \\
381 & Roll call: US House 26 & Political: voting & Y & 255 & 32,067 & 0.9902 & \cite{waugh,poole,mccarty} \\
382 & Roll call: US House 27 & Political: voting & Y & 257 & 32,743 & 0.9953 & \cite{waugh,poole,mccarty} \\
383 & Roll call: US House 28 & Political: voting & Y & 234 & 26,788 & 0.9826 & \cite{waugh,poole,mccarty} \\
384 & Roll call: US House 29 & Political: voting & Y & 236 & 27,562 & 0.9939 & \cite{waugh,poole,mccarty} \\
385 & Roll call: US House 30 & Political: voting & Y & 236 & 27,669 & 0.9978 & \cite{waugh,poole,mccarty} \\
386 & Roll call: US House 31 & Political: voting & Y & 241 & 28,804 & 0.9960 & \cite{waugh,poole,mccarty} \\
387 & Roll call: US House 32 & Political: voting & Y & 239 & 28,318 & 0.9957 & \cite{waugh,poole,mccarty} \\
388 & Roll call: US House 33 & Political: voting & Y & 240 & 28,570 & 0.9962 & \cite{waugh,poole,mccarty} \\
389 & Roll call: US House 34 & Political: voting & Y & 236 & 27,545 & 0.9933 & \cite{waugh,poole,mccarty} \\
390 & Roll call: US House 35 & Political: voting & Y & 245 & 29,630 & 0.9913 & \cite{waugh,poole,mccarty} \\
391 & Roll call: US House 36 & Political: voting & Y & 243 & 29,312 & 0.9969 & \cite{waugh,poole,mccarty} \\
392 & Roll call: US House 37 & Political: voting & Y & 197 & 18,735 & 0.9704 & \cite{waugh,poole,mccarty} \\
393 & Roll call: US House 38 & Political: voting & Y & 187 & 17,326 & 0.9963 & \cite{waugh,poole,mccarty} \\
394 & Roll call: US House 39 & Political: voting & Y & 199 & 19,593 & 0.9945 & \cite{waugh,poole,mccarty} \\
395 & Roll call: US House 40 & Political: voting & Y & 233 & 26,605 & 0.9843 & \cite{waugh,poole,mccarty} \\
396 & Roll call: US House 41 & Political: voting & Y & 256 & 32,109 & 0.9837 & \cite{waugh,poole,mccarty} \\
397 & Roll call: US House 42 & Political: voting & Y & 253 & 31,626 & 0.9921 & \cite{waugh,poole,mccarty} \\
398 & Roll call: US House 43 & Political: voting & Y & 302 & 45,151 & 0.9934 & \cite{waugh,poole,mccarty} \\
399 & Roll call: US House 44 & Political: voting & Y & 308 & 46,723 & 0.9883 & \cite{waugh,poole,mccarty} \\
400 & Roll call: US House 45 & Political: voting & Y & 302 & 45,315 & 0.9970 & \cite{waugh,poole,mccarty}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
401 & Roll call: US House 46 & Political: voting & Y & 301 & 44,987 & 0.9964 & \cite{waugh,poole,mccarty} \\
402 & Roll call: US House 47 & Political: voting & Y & 306 & 46,214 & 0.9903 & \cite{waugh,poole,mccarty} \\
403 & Roll call: US House 48 & Political: voting & Y & 338 & 56,484 & 0.9918 & \cite{waugh,poole,mccarty} \\
404 & Roll call: US House 49 & Political: voting & Y & 330 & 54,160 & 0.9977 & \cite{waugh,poole,mccarty} \\
405 & Roll call: US House 50 & Political: voting & Y & 326 & 52,907 & 0.9987 & \cite{waugh,poole,mccarty} \\
406 & Roll call: US House 51 & Political: voting & Y & 347 & 59,303 & 0.9879 & \cite{waugh,poole,mccarty} \\
407 & Roll call: US House 52 & Political: voting & Y & 340 & 57,285 & 0.9940 & \cite{waugh,poole,mccarty} \\
408 & Roll call: US House 53 & Political: voting & Y & 376 & 69,943 & 0.9921 & \cite{waugh,poole,mccarty} \\
409 & Roll call: US House 54 & Political: voting & Y & 368 & 67,085 & 0.9934 & \cite{waugh,poole,mccarty} \\
410 & Roll call: US House 55 & Political: voting & Y & 371 & 68,270 & 0.9947 & \cite{waugh,poole,mccarty} \\
411 & Roll call: US House 56 & Political: voting & Y & 369 & 67,059 & 0.9877 & \cite{waugh,poole,mccarty} \\
412 & Roll call: US House 57 & Political: voting & Y & 371 & 67,383 & 0.9818 & \cite{waugh,poole,mccarty} \\
413 & Roll call: US House 58 & Political: voting & Y & 397 & 75,891 & 0.9655 & \cite{waugh,poole,mccarty} \\
414 & Roll call: US House 59 & Political: voting & Y & 397 & 76,299 & 0.9707 & \cite{waugh,poole,mccarty} \\
415 & Roll call: US House 60 & Political: voting & Y & 398 & 77,921 & 0.9863 & \cite{waugh,poole,mccarty} \\
416 & Roll call: US House 61 & Political: voting & Y & 402 & 80,174 & 0.9947 & \cite{waugh,poole,mccarty} \\
417 & Roll call: US House 62 & Political: voting & Y & 408 & 82,442 & 0.9929 & \cite{waugh,poole,mccarty} \\
418 & Roll call: US House 63 & Political: voting & Y & 452 & 101,498 & 0.9958 & \cite{waugh,poole,mccarty} \\
419 & Roll call: US House 64 & Political: voting & Y & 441 & 96,780 & 0.9975 & \cite{waugh,poole,mccarty} \\
420 & Roll call: US House 65 & Political: voting & Y & 454 & 102,108 & 0.9930 & \cite{waugh,poole,mccarty} \\
421 & Roll call: US House 66 & Political: voting & Y & 453 & 101,199 & 0.9885 & \cite{waugh,poole,mccarty} \\
422 & Roll call: US House 67 & Political: voting & Y & 452 & 101,482 & 0.9956 & \cite{waugh,poole,mccarty} \\
423 & Roll call: US House 68 & Political: voting & Y & 442 & 96,885 & 0.9941 & \cite{waugh,poole,mccarty} \\
424 & Roll call: US House 69 & Political: voting & Y & 437 & 95,226 & 0.9996 & \cite{waugh,poole,mccarty} \\
425 & Roll call: US House 70 & Political: voting & Y & 443 & 97,497 & 0.9959 & \cite{waugh,poole,mccarty} \\
426 & Roll call: US House 71 & Political: voting & Y & 455 & 102,502 & 0.9924 & \cite{waugh,poole,mccarty} \\
427 & Roll call: US House 72 & Political: voting & Y & 447 & 99,028 & 0.9934 & \cite{waugh,poole,mccarty} \\
428 & Roll call: US House 73 & Political: voting & Y & 445 & 98,647 & 0.9986 & \cite{waugh,poole,mccarty} \\
429 & Roll call: US House 74 & Political: voting & Y & 440 & 96,170 & 0.9958 & \cite{waugh,poole,mccarty} \\
430 & Roll call: US House 75 & Political: voting & Y & 445 & 98,474 & 0.9968 & \cite{waugh,poole,mccarty} \\
431 & Roll call: US House 76 & Political: voting & Y & 456 & 102,495 & 0.9880 & \cite{waugh,poole,mccarty} \\
432 & Roll call: US House 77 & Political: voting & Y & 450 & 99,956 & 0.9894 & \cite{waugh,poole,mccarty} \\
433 & Roll call: US House 78 & Political: voting & Y & 450 & 100,513 & 0.9949 & \cite{waugh,poole,mccarty} \\
434 & Roll call: US House 79 & Political: voting & Y & 448 & 99,246 & 0.9912 & \cite{waugh,poole,mccarty} \\
435 & Roll call: US House 80 & Political: voting & Y & 448 & 99,902 & 0.9977 & \cite{waugh,poole,mccarty} \\
436 & Roll call: US House 81 & Political: voting & Y & 444 & 98,054 & 0.9970 & \cite{waugh,poole,mccarty} \\
437 & Roll call: US House 82 & Political: voting & Y & 447 & 99,281 & 0.9960 & \cite{waugh,poole,mccarty} \\
438 & Roll call: US House 83 & Political: voting & Y & 440 & 96,506 & 0.9992 & \cite{waugh,poole,mccarty} \\
439 & Roll call: US House 84 & Political: voting & Y & 437 & 95,253 & 0.9999 & \cite{waugh,poole,mccarty} \\
440 & Roll call: US House 85 & Political: voting & Y & 444 & 97,955 & 0.9960 & \cite{waugh,poole,mccarty} \\
441 & Roll call: US House 86 & Political: voting & Y & 443 & 97,377 & 0.9946 & \cite{waugh,poole,mccarty} \\
442 & Roll call: US House 87 & Political: voting & Y & 449 & 99,774 & 0.9920 & \cite{waugh,poole,mccarty} \\
443 & Roll call: US House 88 & Political: voting & Y & 443 & 97,842 & 0.9994 & \cite{waugh,poole,mccarty} \\
444 & Roll call: US House 89 & Political: voting & Y & 442 & 97,139 & 0.9967 & \cite{waugh,poole,mccarty} \\
445 & Roll call: US House 90 & Political: voting & Y & 437 & 95,251 & 0.9998 & \cite{waugh,poole,mccarty} \\
446 & Roll call: US House 91 & Political: voting & Y & 448 & 99,815 & 0.9969 & \cite{waugh,poole,mccarty} \\
447 & Roll call: US House 92 & Political: voting & Y & 443 & 97,579 & 0.9967 & \cite{waugh,poole,mccarty} \\
448 & Roll call: US House 93 & Political: voting & Y & 443 & 97,848 & 0.9994 & \cite{waugh,poole,mccarty} \\
449 & Roll call: US House 94 & Political: voting & Y & 441 & 96,837 & 0.9981 & \cite{waugh,poole,mccarty} \\
450 & Roll call: US House 95 & Political: voting & Y & 441 & 96,493 & 0.9946 & \cite{waugh,poole,mccarty}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
451 & Roll call: US House 96 & Political: voting & Y & 440 & 96,379 & 0.9979 & \cite{waugh,poole,mccarty} \\
452 & Roll call: US House 97 & Political: voting & Y & 442 & 96,761 & 0.9928 & \cite{waugh,poole,mccarty} \\
453 & Roll call: US House 98 & Political: voting & Y & 439 & 95,922 & 0.9977 & \cite{waugh,poole,mccarty} \\
454 & Roll call: US House 99 & Political: voting & Y & 439 & 95,875 & 0.9972 & \cite{waugh,poole,mccarty} \\
455 & Roll call: US House 100 & Political: voting & Y & 440 & 96,544 & 0.9996 & \cite{waugh,poole,mccarty} \\
456 & \textcolor{red}{Roll call: US House 101} & Political: voting & Y & 440 & 96,505 & 0.9992 & \cite{waugh,poole,mccarty} \\
457 & \textcolor{red}{Roll call: US House 102} & Political: voting & Y & 441 & 96,811 & 0.9978 & \cite{waugh,poole,mccarty} \\
458 & \textcolor{red}{Roll call: US House 103} & Political: voting & Y & 441 & 96,348 & 0.9931 & \cite{waugh,poole,mccarty} \\
459 & \textcolor{red}{Roll call: US House 104} & Political: voting & Y & 445 & 98,720 & 0.9993 & \cite{waugh,poole,mccarty} \\
460 & \textcolor{red}{Roll call: US House 105} & Political: voting & Y & 443 & 97,841 & 0.9994 & \cite{waugh,poole,mccarty} \\
461 & \textcolor{red}{Roll call: US House 106} & Political: voting & Y & 440 & 96,557 & 0.9998 & \cite{waugh,poole,mccarty} \\
462 & \textcolor{red}{Roll call: US House 107} & Political: voting & Y & 443 & 97,816 & 0.9991 & \cite{waugh,poole,mccarty} \\
463 & \textcolor{red}{Roll call: US House 108} & Political: voting & Y & 440 & 96,561 & 0.9998 & \cite{waugh,poole,mccarty} \\
464 & Roll call: US House 109 & Political: voting & Y & 440 & 96,549 & 0.9997 & \cite{waugh,poole,mccarty} \\
465 & Roll call: US House 110 & Political: voting & Y & 448 & 99,603 & 0.9948 & \cite{waugh,poole,mccarty} \\
466 & Roll call: US Senate 1 & Political: voting & Y & 29 & 393 & 0.9680 & \cite{waugh,poole,mccarty} \\
467 & Roll call: US Senate 2 & Political: voting & Y & 31 & 449 & 0.9656 & \cite{waugh,poole,mccarty} \\
468 & Roll call: US Senate 3 & Political: voting & Y & 32 & 472 & 0.9516 & \cite{waugh,poole,mccarty} \\
469 & Roll call: US Senate 4 & Political: voting & Y & 43 & 760 & 0.8416 & \cite{waugh,poole,mccarty} \\
470 & Roll call: US Senate 5 & Political: voting & Y & 44 & 808 & 0.8541 & \cite{waugh,poole,mccarty} \\
471 & Roll call: US Senate 6 & Political: voting & Y & 37 & 644 & 0.9670 & \cite{waugh,poole,mccarty} \\
472 & Roll call: US Senate 7 & Political: voting & Y & 35 & 537 & 0.9025 & \cite{waugh,poole,mccarty} \\
473 & Roll call: US Senate 8 & Political: voting & Y & 44 & 864 & 0.9133 & \cite{waugh,poole,mccarty} \\
474 & Roll call: US Senate 9 & Political: voting & Y & 37 & 645 & 0.9685 & \cite{waugh,poole,mccarty} \\
475 & Roll call: US Senate 10 & Political: voting & Y & 37 & 660 & 0.9910 & \cite{waugh,poole,mccarty} \\
476 & Roll call: US Senate 11 & Political: voting & Y & 44 & 855 & 0.9038 & \cite{waugh,poole,mccarty} \\
477 & Roll call: US Senate 12 & Political: voting & Y & 37 & 663 & 0.9955 & \cite{waugh,poole,mccarty} \\
478 & Roll call: US Senate 13 & Political: voting & Y & 46 & 947 & 0.9150 & \cite{waugh,poole,mccarty} \\
479 & Roll call: US Senate 14 & Political: voting & Y & 44 & 898 & 0.9493 & \cite{waugh,poole,mccarty} \\
480 & Roll call: US Senate 15 & Political: voting & Y & 46 & 977 & 0.9440 & \cite{waugh,poole,mccarty} \\
481 & Roll call: US Senate 16 & Political: voting & Y & 51 & 1,249 & 0.9796 & \cite{waugh,poole,mccarty} \\
482 & Roll call: US Senate 17 & Political: voting & Y & 52 & 1,294 & 0.9759 & \cite{waugh,poole,mccarty} \\
483 & Roll call: US Senate 18 & Political: voting & Y & 52 & 1,304 & 0.9834 & \cite{waugh,poole,mccarty} \\
484 & Roll call: US Senate 19 & Political: voting & Y & 59 & 1,589 & 0.9287 & \cite{waugh,poole,mccarty} \\
485 & Roll call: US Senate 20 & Political: voting & Y & 53 & 1,343 & 0.9746 & \cite{waugh,poole,mccarty} \\
486 & Roll call: US Senate 21 & Political: voting & Y & 54 & 1,339 & 0.9357 & \cite{waugh,poole,mccarty} \\
487 & Roll call: US Senate 22 & Political: voting & Y & 53 & 1,348 & 0.9782 & \cite{waugh,poole,mccarty} \\
488 & Roll call: US Senate 23 & Political: voting & Y & 54 & 1,378 & 0.9630 & \cite{waugh,poole,mccarty} \\
489 & Roll call: US Senate 24 & Political: voting & Y & 61 & 1,732 & 0.9464 & \cite{waugh,poole,mccarty} \\
490 & Roll call: US Senate 25 & Political: voting & Y & 58 & 1,627 & 0.9843 & \cite{waugh,poole,mccarty} \\
491 & Roll call: US Senate 26 & Political: voting & Y & 60 & 1,689 & 0.9542 & \cite{waugh,poole,mccarty} \\
492 & Roll call: US Senate 27 & Political: voting & Y & 59 & 1,662 & 0.9714 & \cite{waugh,poole,mccarty} \\
493 & Roll call: US Senate 28 & Political: voting & Y & 57 & 1,575 & 0.9868 & \cite{waugh,poole,mccarty} \\
494 & Roll call: US Senate 29 & Political: voting & Y & 63 & 1,895 & 0.9703 & \cite{waugh,poole,mccarty} \\
495 & Roll call: US Senate 30 & Political: voting & Y & 72 & 2,320 & 0.9077 & \cite{waugh,poole,mccarty} \\
496 & Roll call: US Senate 31 & Political: voting & Y & 70 & 2,341 & 0.9694 & \cite{waugh,poole,mccarty} \\
497 & Roll call: US Senate 32 & Political: voting & Y & 73 & 2,511 & 0.9555 & \cite{waugh,poole,mccarty} \\
498 & Roll call: US Senate 33 & Political: voting & Y & 70 & 2,308 & 0.9557 & \cite{waugh,poole,mccarty} \\
499 & Roll call: US Senate 34 & Political: voting & Y & 64 & 2,002 & 0.9931 & \cite{waugh,poole,mccarty} \\
500 & Roll call: US Senate 35 & Political: voting & Y & 73 & 2,542 & 0.9673 & \cite{waugh,poole,mccarty}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
501 & Roll call: US Senate 36 & Political: voting & Y & 70 & 2,370 & 0.9814 & \cite{waugh,poole,mccarty} \\
502 & Roll call: US Senate 37 & Political: voting & Y & 70 & 2,051 & 0.8493 & \cite{waugh,poole,mccarty} \\
503 & Roll call: US Senate 38 & Political: voting & Y & 54 & 1,402 & 0.9797 & \cite{waugh,poole,mccarty} \\
504 & Roll call: US Senate 39 & Political: voting & Y & 59 & 1,610 & 0.9410 & \cite{waugh,poole,mccarty} \\
505 & Roll call: US Senate 40 & Political: voting & Y & 69 & 2,274 & 0.9693 & \cite{waugh,poole,mccarty} \\
506 & Roll call: US Senate 41 & Political: voting & Y & 80 & 3,084 & 0.9759 & \cite{waugh,poole,mccarty} \\
507 & Roll call: US Senate 42 & Political: voting & Y & 75 & 2,773 & 0.9993 & \cite{waugh,poole,mccarty} \\
508 & Roll call: US Senate 43 & Political: voting & Y & 79 & 3,041 & 0.9870 & \cite{waugh,poole,mccarty} \\
509 & Roll call: US Senate 44 & Political: voting & Y & 82 & 3,261 & 0.9819 & \cite{waugh,poole,mccarty} \\
510 & Roll call: US Senate 45 & Political: voting & Y & 82 & 3,265 & 0.9831 & \cite{waugh,poole,mccarty} \\
511 & Roll call: US Senate 46 & Political: voting & Y & 81 & 3,219 & 0.9935 & \cite{waugh,poole,mccarty} \\
512 & Roll call: US Senate 47 & Political: voting & Y & 83 & 3,362 & 0.9880 & \cite{waugh,poole,mccarty} \\
513 & Roll call: US Senate 48 & Political: voting & Y & 78 & 2,998 & 0.9983 & \cite{waugh,poole,mccarty} \\
514 & Roll call: US Senate 49 & Political: voting & Y & 81 & 3,210 & 0.9907 & \cite{waugh,poole,mccarty} \\
515 & Roll call: US Senate 50 & Political: voting & Y & 76 & 2,850 & 1.0000 & \cite{waugh,poole,mccarty} \\
516 & Roll call: US Senate 51 & Political: voting & Y & 91 & 3,998 & 0.9763 & \cite{waugh,poole,mccarty} \\
517 & Roll call: US Senate 52 & Political: voting & Y & 93 & 4,249 & 0.9932 & \cite{waugh,poole,mccarty} \\
518 & Roll call: US Senate 53 & Political: voting & Y & 95 & 4,413 & 0.9884 & \cite{waugh,poole,mccarty} \\
519 & Roll call: US Senate 54 & Political: voting & Y & 90 & 4,000 & 0.9988 & \cite{waugh,poole,mccarty} \\
520 & Roll call: US Senate 55 & Political: voting & Y & 96 & 4,445 & 0.9748 & \cite{waugh,poole,mccarty} \\
521 & Roll call: US Senate 56 & Political: voting & Y & 93 & 4,201 & 0.9820 & \cite{waugh,poole,mccarty} \\
522 & Roll call: US Senate 57 & Political: voting & Y & 90 & 3,939 & 0.9835 & \cite{waugh,poole,mccarty} \\
523 & Roll call: US Senate 58 & Political: voting & Y & 93 & 4,174 & 0.9757 & \cite{waugh,poole,mccarty} \\
524 & Roll call: US Senate 59 & Political: voting & Y & 93 & 4,251 & 0.9937 & \cite{waugh,poole,mccarty} \\
525 & Roll call: US Senate 60 & Political: voting & Y & 95 & 4,382 & 0.9814 & \cite{waugh,poole,mccarty} \\
526 & Roll call: US Senate 61 & Political: voting & Y & 102 & 5,033 & 0.9771 & \cite{waugh,poole,mccarty} \\
527 & Roll call: US Senate 62 & Political: voting & Y & 109 & 5,719 & 0.9716 & \cite{waugh,poole,mccarty} \\
528 & Roll call: US Senate 63 & Political: voting & Y & 101 & 5,029 & 0.9958 & \cite{waugh,poole,mccarty} \\
529 & Roll call: US Senate 64 & Political: voting & Y & 100 & 4,931 & 0.9962 & \cite{waugh,poole,mccarty} \\
530 & Roll call: US Senate 65 & Political: voting & Y & 111 & 5,899 & 0.9663 & \cite{waugh,poole,mccarty} \\
531 & Roll call: US Senate 66 & Political: voting & Y & 101 & 5,005 & 0.9911 & \cite{waugh,poole,mccarty} \\
532 & Roll call: US Senate 67 & Political: voting & Y & 105 & 5,413 & 0.9914 & \cite{waugh,poole,mccarty} \\
533 & Roll call: US Senate 68 & Political: voting & Y & 102 & 5,081 & 0.9864 & \cite{waugh,poole,mccarty} \\
534 & Roll call: US Senate 69 & Political: voting & Y & 105 & 5,353 & 0.9804 & \cite{waugh,poole,mccarty} \\
535 & Roll call: US Senate 70 & Political: voting & Y & 102 & 5,082 & 0.9866 & \cite{waugh,poole,mccarty} \\
536 & Roll call: US Senate 71 & Political: voting & Y & 109 & 5,779 & 0.9818 & \cite{waugh,poole,mccarty} \\
537 & Roll call: US Senate 72 & Political: voting & Y & 103 & 5,220 & 0.9937 & \cite{waugh,poole,mccarty} \\
538 & Roll call: US Senate 73 & Political: voting & Y & 100 & 4,879 & 0.9857 & \cite{waugh,poole,mccarty} \\
539 & Roll call: US Senate 74 & Political: voting & Y & 100 & 4,933 & 0.9966 & \cite{waugh,poole,mccarty} \\
540 & Roll call: US Senate 75 & Political: voting & Y & 102 & 5,126 & 0.9951 & \cite{waugh,poole,mccarty} \\
541 & Roll call: US Senate 76 & Political: voting & Y & 104 & 5,106 & 0.9533 & \cite{waugh,poole,mccarty} \\
542 & Roll call: US Senate 77 & Political: voting & Y & 108 & 5,575 & 0.9649 & \cite{waugh,poole,mccarty} \\
543 & Roll call: US Senate 78 & Political: voting & Y & 104 & 5,304 & 0.9903 & \cite{waugh,poole,mccarty} \\
544 & Roll call: US Senate 79 & Political: voting & Y & 107 & 5,466 & 0.9639 & \cite{waugh,poole,mccarty} \\
545 & Roll call: US Senate 80 & Political: voting & Y & 97 & 4,655 & 0.9998 & \cite{waugh,poole,mccarty} \\
546 & Roll call: US Senate 81 & Political: voting & Y & 108 & 5,646 & 0.9772 & \cite{waugh,poole,mccarty} \\
547 & Roll call: US Senate 82 & Political: voting & Y & 98 & 4,748 & 0.9989 & \cite{waugh,poole,mccarty} \\
548 & Roll call: US Senate 83 & Political: voting & Y & 110 & 5,724 & 0.9548 & \cite{waugh,poole,mccarty} \\
549 & Roll call: US Senate 84 & Political: voting & Y & 99 & 4,845 & 0.9988 & \cite{waugh,poole,mccarty} \\
550 & Roll call: US Senate 85 & Political: voting & Y & 101 & 5,014 & 0.9929 & \cite{waugh,poole,mccarty}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
551 & Roll call: US Senate 86 & Political: voting & Y & 103 & 5,246 & 0.9987 & \cite{waugh,poole,mccarty} \\
552 & Roll call: US Senate 87 & Political: voting & Y & 105 & 5,444 & 0.9971 & \cite{waugh,poole,mccarty} \\
553 & Roll call: US Senate 88 & Political: voting & Y & 103 & 5,249 & 0.9992 & \cite{waugh,poole,mccarty} \\
554 & Roll call: US Senate 89 & Political: voting & Y & 103 & 5,247 & 0.9989 & \cite{waugh,poole,mccarty} \\
555 & Roll call: US Senate 90 & Political: voting & Y & 101 & 5,048 & 0.9996 & \cite{waugh,poole,mccarty} \\
556 & Roll call: US Senate 91 & Political: voting & Y & 102 & 5,148 & 0.9994 & \cite{waugh,poole,mccarty} \\
557 & Roll call: US Senate 92 & Political: voting & Y & 102 & 5,147 & 0.9992 & \cite{waugh,poole,mccarty} \\
558 & Roll call: US Senate 93 & Political: voting & Y & 103 & 5,246 & 0.9987 & \cite{waugh,poole,mccarty} \\
559 & Roll call: US Senate 94 & Political: voting & Y & 101 & 5,049 & 0.9998 & \cite{waugh,poole,mccarty} \\
560 & Roll call: US Senate 95 & Political: voting & Y & 104 & 5,345 & 0.9979 & \cite{waugh,poole,mccarty} \\
561 & Roll call: US Senate 96 & Political: voting & Y & 101 & 5,049 & 0.9998 & \cite{waugh,poole,mccarty} \\
562 & Roll call: US Senate 97 & Political: voting & Y & 101 & 5,049 & 0.9998 & \cite{waugh,poole,mccarty} \\
563 & Roll call: US Senate 98 & Political: voting & Y & 101 & 5,049 & 0.9998 & \cite{waugh,poole,mccarty} \\
564 & Roll call: US Senate 99 & Political: voting & Y & 101 & 5,049 & 0.9998 & \cite{waugh,poole,mccarty} \\
565 & Roll call: US Senate 100 & Political: voting & Y & 101 & 5,049 & 0.9998 & \cite{waugh,poole,mccarty} \\
566 & \textcolor{red}{Roll call: US Senate 101} & Political: voting & Y & 100 & 4,950 & 1.0000 & \cite{waugh,poole,mccarty} \\
567 & \textcolor{red}{Roll call: US Senate 102} & Political: voting & Y & 102 & 5,148 & 0.9994 & \cite{waugh,poole,mccarty} \\
568 & \textcolor{red}{Roll call: US Senate 103} & Political: voting & Y & 102 & 5,080 & 0.9862 & \cite{waugh,poole,mccarty} \\
569 & \textcolor{red}{Roll call: US Senate 104} & Political: voting & Y & 103 & 5,247 & 0.9989 & \cite{waugh,poole,mccarty} \\
570 & \textcolor{red}{Roll call: US Senate 105} & Political: voting & Y & 100 & 4,950 & 1.0000 & \cite{waugh,poole,mccarty} \\
571 & \textcolor{red}{Roll call: US Senate 106} & Political: voting & Y & 102 & 5,148 & 0.9994 & \cite{waugh,poole,mccarty} \\
571 & \textcolor{red}{Roll call: US Senate 107} & Political: voting & Y & 102 & 5,148 & 0.9994 & \cite{waugh,poole,mccarty} \\
573 & \textcolor{red}{Roll call: US Senate 108} & Political: voting & Y & 100 & 4,950 & 1.0000 & \cite{waugh,poole,mccarty} \\
574 & Roll call: US Senate 109 & Political: voting & Y & 101 & 5,049 & 0.9998 & \cite{waugh,poole,mccarty} \\
575 & Roll call: US Senate 110 & Political: voting & Y & 102 & 5,147 & 0.9992 & \cite{waugh,poole,mccarty} \\
576 & \textcolor{red}{UK House of Commons voting: 1992-1997} & Political: voting & Y & 668 & 220,761 & 0.9909 & \cite{commonsdata} \\
577 & \textcolor{red}{UK House of Commons voting: 1997-2001} & Political: voting & Y & 671 & 223,092 & 0.9925 & \cite{commonsdata} \\
578 & \textcolor{red}{UK House of Commons voting: 2001-2005} & Political: voting & Y & 657 & 215,246 & 0.9988 & \cite{commonsdata} \\
579 & UN resolutions 1 & Political: voting & Y & 54 & 1,431 & 1.0000 & \cite{voeten} \\
580 & UN resolutions 2 & Political: voting & Y & 57 & 1,594 & 0.9987 & \cite{voeten} \\
581 & UN resolutions 3 & Political: voting & Y & 59 & 1,711 & 1.0000 & \cite{voeten} \\
582 & UN resolutions 4 & Political: voting & Y & 59 & 1,711 & 1.0000 & \cite{voeten} \\
583 & UN resolutions 5 & Political: voting & Y & 60 & 1,770 & 1.0000 & \cite{voeten} \\
584 & UN resolutions 6 & Political: voting & Y & 60 & 1,768 & 0.9989 & \cite{voeten} \\
585 & UN resolutions 7 & Political: voting & Y & 60 & 1,770 & 1.0000 & \cite{voeten} \\
586 & UN resolutions 8 & Political: voting & Y & 60 & 1,770 & 1.0000 & \cite{voeten} \\
587 & UN resolutions 9 & Political: voting & Y & 60 & 1,770 & 1.0000 & \cite{voeten} \\
588 & UN resolutions 10 & Political: voting & Y & 65 & 2,037 & 0.9793 & \cite{voeten} \\
589 & UN resolutions 11 & Political: voting & Y & 81 & 3,239 & 0.9997 & \cite{voeten} \\
590 & UN resolutions 12 & Political: voting & Y & 82 & 3,317 & 0.9988 & \cite{voeten} \\
591 & UN resolutions 13 & Political: voting & Y & 82 & 3,294 & 0.9919 & \cite{voeten} \\
592 & UN resolutions 14 & Political: voting & Y & 82 & 3,321 & 1.0000 & \cite{voeten} \\
593 & UN resolutions 15 & Political: voting & Y & 99 & 4,851 & 1.0000 & \cite{voeten} \\
594 & UN resolutions 16 & Political: voting & Y & 104 & 5,356 & 1.0000 & \cite{voeten} \\
595 & UN resolutions 17 & Political: voting & Y & 110 & 5,995 & 1.0000 & \cite{voeten} \\
596 & UN resolutions 18 & Political: voting & Y & 113 & 6,246 & 0.9870 & \cite{voeten} \\
597 & UN resolutions 20 & Political: voting & Y & 117 & 6,672 & 0.9832 & \cite{voeten} \\
598 & UN resolutions 21 & Political: voting & Y & 122 & 7,333 & 0.9935 & \cite{voeten} \\
599 & UN resolutions 22 & Political: voting & Y & 124 & 7,616 & 0.9987 & \cite{voeten} \\
600 & UN resolutions 23 & Political: voting & Y & 126 & 7,855 & 0.9975 & \cite{voeten}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
601 & UN resolutions 24 & Political: voting & Y & 126 & 7,851 & 0.9970 & \cite{voeten} \\
602 & UN resolutions 25 & Political: voting & Y & 126 & 7,868 & 0.9991 & \cite{voeten} \\
603 & UN resolutions 26 & Political: voting & Y & 132 & 8,641 & 0.9994 & \cite{voeten} \\
604 & UN resolutions 27 & Political: voting & Y & 132 & 8,646 & 1.0000 & \cite{voeten} \\
605 & UN resolutions 28 & Political: voting & Y & 134 & 8,905 & 0.9993 & \cite{voeten} \\
606 & UN resolutions 29 & Political: voting & Y & 137 & 9,202 & 0.9878 & \cite{voeten} \\
607 & UN resolutions 30 & Political: voting & Y & 143 & 10,117 & 0.9965 & \cite{voeten} \\
608 & UN resolutions 31 & Political: voting & Y & 144 & 10,291 & 0.9995 & \cite{voeten} \\
609 & UN resolutions 32 & Political: voting & Y & 146 & 10,585 & 1.0000 & \cite{voeten} \\
610 & UN resolutions 33 & Political: voting & Y & 148 & 10,878 & 1.0000 & \cite{voeten} \\
611 & UN resolutions 34 & Political: voting & Y & 150 & 11,173 & 0.9998 & \cite{voeten} \\
612 & UN resolutions 35 & Political: voting & Y & 151 & 11,287 & 0.9966 & \cite{voeten} \\
613 & UN resolutions 36 & Political: voting & Y & 155 & 11,935 & 1.0000 & \cite{voeten} \\
614 & UN resolutions 37 & Political: voting & Y & 156 & 12,090 & 1.0000 & \cite{voeten} \\
615 & UN resolutions 38 & Political: voting & Y & 157 & 12,243 & 0.9998 & \cite{voeten} \\
616 & UN resolutions 39 & Political: voting & Y & 158 & 12,403 & 1.0000 & \cite{voeten} \\
617 & UN resolutions 40 & Political: voting & Y & 158 & 12,403 & 1.0000 & \cite{voeten} \\
618 & UN resolutions 41 & Political: voting & Y & 158 & 12,403 & 1.0000 & \cite{voeten} \\
619 & UN resolutions 42 & Political: voting & Y & 158 & 12,402 & 0.9999 & \cite{voeten} \\
620 & UN resolutions 43 & Political: voting & Y & 158 & 12,403 & 1.0000 & \cite{voeten} \\
621 & UN resolutions 44 & Political: voting & Y & 158 & 12,403 & 1.0000 & \cite{voeten} \\
622 & UN resolutions 45 & Political: voting & Y & 154 & 11,781 & 1.0000 & \cite{voeten} \\
623 & UN resolutions 46 & Political: voting & Y & 168 & 13,872 & 0.9889 & \cite{voeten} \\
624 & UN resolutions 47 & Political: voting & Y & 174 & 14,944 & 0.9929 & \cite{voeten} \\
625 & UN resolutions 48 & Political: voting & Y & 178 & 15,606 & 0.9907 & \cite{voeten} \\
626 & UN resolutions 49 & Political: voting & Y & 174 & 14,913 & 0.9908 & \cite{voeten} \\
627 & UN resolutions 50 & Political: voting & Y & 179 & 15,826 & 0.9934 & \cite{voeten} \\
628 & UN resolutions 51 & Political: voting & Y & 180 & 16,096 & 0.9991 & \cite{voeten} \\
629 & UN resolutions 52 & Political: voting & Y & 176 & 15,349 & 0.9967 & \cite{voeten} \\
630 & UN resolutions 53 & Political: voting & Y & 177 & 15,500 & 0.9951 & \cite{voeten} \\
631 & UN resolutions 54 & Political: voting & Y & 174 & 14,970 & 0.9946 & \cite{voeten} \\
632 & UN resolutions 55 & Political: voting & Y & 182 & 16,333 & 0.9916 & \cite{voeten} \\
633 & UN resolutions 56 & Political: voting & Y & 179 & 15,812 & 0.9925 & \cite{voeten} \\
634 & UN resolutions 57 & Political: voting & Y & 187 & 17,373 & 0.9990 & \cite{voeten} \\
635 & UN resolutions 58 & Political: voting & Y & 189 & 17,735 & 0.9983 & \cite{voeten} \\
636 & \textcolor{red}{UN resolutions 59} & Political: voting & Y & 191 & 18,140 & 0.9997 & \cite{voeten} \\
637 & \textcolor{red}{UN resolutions 60} & Political: voting & Y & 191 & 18,110 & 0.9981 & \cite{voeten} \\
638 & \textcolor{red}{UN resolutions 61} & Political: voting & Y & 192 & 18,331 & 0.9997 & \cite{voeten} \\
639 & \textcolor{red}{UN resolutions 62} & Political: voting & Y & 192 & 18,331 & 0.9997 & \cite{voeten} \\
640 & UN resolutions 63 & Political: voting & Y & 192 & 18,328 & 0.9996 & \cite{voeten} \\
641 & \textcolor{red}{Biogrid: \textit{A. thaliana}} & Protein interaction & N & 406 & 625 & 0.0076 & \cite{biogrid} \\
642 & \textcolor{red}{Biogrid: \textit{C. elegans}} & Protein interaction & N & 3,353 & 6,449 & 0.0011 & \cite{biogrid} \\
643 & \textcolor{red}{Biogrid: \textit{D. melanogaster}} & Protein interaction & N & 7,174 & 24,897 & 0.0010 & \cite{biogrid} \\
644 & \textcolor{red}{Biogrid: \textit{H. sapien}} & Protein interaction & N & 8,205 & 25,699 & 0.0008 & \cite{biogrid} \\
645 & \textcolor{red}{Biogrid: \textit{M. musculus}} & Protein interaction & N & 710 & 1,003 & 0.0040 & \cite{biogrid} \\
646 & \textcolor{red}{\textbf{Biogrid: \textit{R. norvegicus}}}$^*$ & Protein interaction & N & 121 & 135 & 0.0186 & \cite{biogrid} \\
647 & \textcolor{red}{Biogrid: \textit{S. cerevisiae}} & Protein interaction & N & 1,753 & 4,811 & 0.0031 & \cite{biogrid} \\
648 & \textcolor{red}{Biogrid: \textit{S. pombe}} & Protein interaction & N & 1,477 & 11,404 & 0.0105 & \cite{biogrid} \\
649 & \textcolor{red}{DIP: \textit{H. pylori}} & Protein interaction & N & 686 & 1,351 & 0.0058 & \cite{dip1,dip2} \\
650 & \textcolor{red}{DIP: \textit{H. sapien}} & Protein interaction & N & 639 & 982 & 0.0048 & \cite{dip1,dip2}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
651 & \textcolor{red}{DIP: \textit{M. musculus}} & Protein interaction & N & 50 & 55 & 0.0449 & \cite{dip1,dip2} \\
651 & \textcolor{red}{DIP: \textit{C. elegans}} & Protein interaction & N & 2,386 & 3,825 & 0.0013 & \cite{dip1,dip2} \\
653 & \textcolor{red}{Human: Ccsb} & Protein interaction & N & 1,307 & 2,483 & 0.0029 & \cite{ccsb} \\
654 & \textcolor{red}{Human: Ophid} & Protein interaction & N & 5,464 & 23,238 & 0.0016 & \cite{ophid1,ophid2} \\
655 & \textcolor{red}{STRING: \textit{C. elegans}} & Protein interaction & N & 1,762 & 95,227 & 0.0614 & \cite{string} \\
656 & \textcolor{red}{STRING: \textit{S. cerevisiae}} & Protein interaction & N & 534 & 57,672 & 0.4053 & \cite{string} \\
657 & \textcolor{red}{Yeast: Oxford Statistics} & Protein interaction & N & 2,224 & 6,609 & 0.0027 & \cite{sumeet} \\
658 & \textcolor{red}{Yeast: DIP} & Protein interaction & N & 4,906 & 17,218 & 0.0014 & \cite{dip1,dip2,sumeet} \\
659 & \textcolor{red}{Yeast: DIPC} & Protein interaction & N & 2,587 & 6,094 & 0.0018 & \cite{dip1,dip2,sumeet} \\
660 & \textcolor{red}{Yeast: FHC} & Protein interaction & N & 2,233 & 5,750 & 0.0023 & \cite{fhc,sumeet} \\
661 & \textcolor{red}{Yeast: FYI} & Protein interaction & N & 778 & 1,798 & 0.0059 & \cite{fyi,sumeet} \\
662 & \textcolor{red}{\textbf{Yeast: PCA}} & Protein interaction & N & 889 & 2,407 & 0.0061 & \cite{pcayeast,sumeet} \\
663 & \textcolor{red}{Corporate directors in Scotland (1904-1905)}$^*$ & Social & Y & 131 & 676 & 0.0794 & \cite{scottishcompanies,pajek} \\
664 & \textcolor{red}{Corporate ownership (EVA)} & Social & N & 4,475 & 4,652 & 0.0005 & \cite{eva} \\
665 & \textcolor{red}{\textbf{Dolphins}}$^*$ & Social & N & 62 & 159 & 0.0841 & \cite{dolphins} \\
666 & \textcolor{red}{Family planning in Korea} & Social & N & 33 & 68 & 0.1288 & \cite{korea} \\
667 & \textcolor{red}{Unionization in a high-tech firm}$^*$ & Social & N & 33 & 91 & 0.1723 & \cite{hitech} \\
668 & \textcolor{red}{Communication within a sawmill on strike}$^*$ & Social & N & 36 & 62 & 0.0984 & \cite{sawmill} \\
669 & \textcolor{red}{Leadership course} & Social & N & 32 & 80 & 0.1613 & \cite{superfamily} \\
670 & \textcolor{red}{Les Miserables}$^*$ & Social & Y & 77 & 254 & 0.0868 & \cite{lesmis} \\
671 & \textcolor{red}{Marvel comics} & Social & Y & 6,449 & 168,211 & 0.0081 & \cite{marvel} \\
672 & \textcolor{red}{Mexican political elite} & Social & N & 35 & 117 & 0.1966 & \cite{mexican} \\
673 & \textcolor{red}{Pretty-good-privacy (PGP) algorithm users} & Social & N & 10,680 & 24,316 & 0.0004 & \cite{PGP} \\
674 & \textcolor{red}{\textbf{Prisoners}} & Social & N & 67 & 142 & 0.0642 & \cite{superfamily} \\
675 & \textcolor{red}{Bernard and Killworth fraternity: observed} & Social & Y & 58 & 967 & 0.5850 & \cite{BK1,BK2,BK3} \\
676 & \textcolor{red}{Bernard and Killworth fraternity: recalled} & Social & Y & 58 & 1,653 & 1.0000 & \cite{BK1,BK2,BK3} \\
677 & \textcolor{red}{Bernard and Killworth HAM radio: observed} & Social & Y & 41 & 153 & 0.1866 & \cite{BK4,BK5,BK6} \\
678 & \textcolor{red}{Bernard and Killworth HAM radio: recalled} & Social & Y & 44 & 442 & 0.4672 & \cite{BK4,BK5,BK6} \\
679 & \textcolor{red}{Bernard and Killworth office: observed} & Social & Y & 40 & 238 & 0.3051 & \cite{BK4,BK5,BK6} \\
680 & \textcolor{red}{Bernard and Killworth office: recalled} & Social & Y & 40 & 779 & 0.9987 & \cite{BK4,BK5,BK6} \\
681 & \textcolor{red}{Bernard and Killworth technical: observed} & Social & Y & 34 & 175 & 0.3119 & \cite{BK4,BK5,BK6} \\
681 & \textcolor{red}{Bernard and Killworth technical: recalled} & Social & Y & 34 & 561 & 1.0000 & \cite{BK4,BK5,BK6} \\
683 & \textcolor{red}{Kapferer tailor shop: instrumental (t1)} & Social & N & 35 & 76 & 0.1277 & \cite{kapferer} \\
684 & \textcolor{red}{Kapferer tailor shop: instrumental (t2)} & Social & N & 34 & 93 & 0.1658 & \cite{kapferer} \\
685 & \textcolor{red}{Kapferer tailor shop: associational (t1)} & Social & N & 39 & 158 & 0.2132 & \cite{kapferer} \\
686 & \textcolor{red}{Kapferer tailor shop: associational (t2)} & Social & N & 39 & 223 & 0.3009 & \cite{kapferer} \\
687 & \textcolor{red}{University Rovira i Virgili (Tarragona) e-mail} & Social & N & 1,133 & 5,451 & 0.0085 & \cite{arenas_email} \\
688 & \textcolor{red}{\textbf{Zachary karate club}}$^*$ & Social & N & 34 & 78 & 0.1390 & \cite{karate} \\
689 & BA: (100,1)$^*$ & Synthetic & N & 100 & 99 & 0.0200 & \cite{ba} \\
690 & \textbf{BA: (100,2)}$^*$ & Synthetic & N & 100 & 197 & 0.0398 & \cite{ba} \\
691 & BA: (1000,1) & Synthetic & N & 1,000 & 999 & 0.0020 & \cite{ba} \\
692 & BA: (1000,2) & Synthetic & N & 1,000 & 1,997 & 0.0040 & \cite{ba} \\
693 & \textbf{BA: (500,1)} & Synthetic & N & 500 & 499 & 0.0040 & \cite{ba} \\
694 & BA: (500,2) & Synthetic & N & 500 & 997 & 0.0080 & \cite{ba} \\
695 & ER: (100,0.25)$^*$ & Synthetic & N & 100 & 1,264 & 0.2554 & \cite{er} \\
696 & ER: (100,0.5) & Synthetic & N & 100 & 2,436 & 0.4921 & \cite{er} \\
697 & ER: (100,0.75) & Synthetic & N & 100 & 3,697 & 0.7469 & \cite{er} \\
698 & ER: (500,0.25) & Synthetic & N & 500 & 31,148 & 0.2497 & \cite{er} \\
699 & ER: (500,0.5) & Synthetic & N & 500 & 62,301 & 0.4994 & \cite{er} \\
700 & \textbf{ER: (500,75)} & Synthetic & N & 500 & 93,780 & 0.7517 & \cite{er}
\end{tabular}
\end{ruledtabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{(Continued.)}
\begin{ruledtabular}
\begin{tabular}{|c|l|l|c|c|c|c|c|}
ID & Name & Category & Weighted & $N$ & $L$ & $f_e$ & References \\
\hline
701 & Fractal: (10,2,1) & Synthetic & N & 1,024 & 9,256 & 0.0177 & \cite{fractal} \\
702 & Fractal: (10,2,2) & Synthetic & N & 1,024 & 16,875 & 0.0322 & \cite{fractal} \\
703 & Fractal: (10,2,3) & Synthetic & N & 1,024 & 30,344 & 0.0579 & \cite{fractal} \\
704 & Fractal: (10,2,4) & Synthetic & N & 1,024 & 53,009 & 0.1012 & \cite{fractal} \\
705 & Fractal: (10,2,5) & Synthetic & N & 1,024 & 89,812 & 0.1715 & \cite{fractal} \\
706 & Fractal: (10,2,6) & Synthetic & N & 1,024 & 147,784 & 0.2822 & \cite{fractal} \\
707 & Fractal: (10,2,7) & Synthetic & N & 1,024 & 232,794 & 0.4445 & \cite{fractal} \\
708 & Fractal: (10,2,8) & Synthetic & N & 1,024 & 343,563 & 0.6559 & \cite{fractal} \\
709 & H13-4 benchmark & Synthetic & N & 256 & 2,311 & 0.0708 & \cite{arenas_bench} \\
710 & LFR benchmark: (1000,15,50,0.1,2,2) & Synthetic & N & 1,000 & 7,573 & 0.0152 & \cite{fortunato_bench} \\
711 & \textbf{LFR benchmark: (1000,15,50,0.1,3,1)} & Synthetic & N & 1,000 & 7,447 & 0.0149 & \cite{fortunato_bench} \\
712 & LFR benchmark: (1000,15,50,0.5,2,2) & Synthetic & N & 1,000 & 7,624 & 0.0153 & \cite{fortunato_bench} \\
713 & LFR benchmark: (1000,15,50,0.5,3,1) & Synthetic & N & 1,000 & 7,177 & 0.0144 & \cite{fortunato_bench} \\
714 & LFR benchmark: (1000,25,50,0.1,2,2) & Synthetic & N & 1,000 & 12,739 & 0.0255 & \cite{fortunato_bench} \\
715 & LFR benchmark: (1000,25,50,0.1,3,1) & Synthetic & N & 1,000 & 12,523 & 0.0251 & \cite{fortunato_bench} \\
716 & LFR benchmark: (1000,25,50,0.5,2,2) & Synthetic & N & 1,000 & 12,744 & 0.0255 & \cite{fortunato_bench} \\
717 & LFR benchmark: (1000,25,50,0.5,3,1) & Synthetic & N & 1,000 & 12,662 & 0.0253 & \cite{fortunato_bench} \\
718 & LF benchmark: (1000,15,50,0.1,0.1,1,2,1) & Synthetic & Y & 1,000 & 7,680 & 0.0154 & \cite{fortunato_bench2} \\
719 & LF benchmark: (1000,15,50,0.1,0.1,1,2,2) & Synthetic & Y & 1,000 & 7,791 & 0.0156 & \cite{fortunato_bench2} \\
720 & LF benchmark: (1000,15,50,0.5,0.1,1,2,1) & Synthetic & Y & 1,000 & 7,657 & 0.0153 & \cite{fortunato_bench2} \\
721 & LF benchmark: (1000,15,50,0.5,0.1,2,2,2) & Synthetic & Y & 1,000 & 7,912 & 0.0158 & \cite{fortunato_bench2} \\
722 & LF benchmark: (1000,15,50,0.5,0.5,1,2,1) & Synthetic & Y & 1,000 & 7,693 & 0.0154 & \cite{fortunato_bench2} \\
723 & LF benchmark: (1000,15,50,0.5,0.5,1,2,2) & Synthetic & Y & 1,000 & 7,906 & 0.0158 & \cite{fortunato_bench2} \\
724 & LF benchmark: (1000,25,50,0.1,0.1,1,2,1) & Synthetic & Y & 1,000 & 12,660 & 0.0253 & \cite{fortunato_bench2} \\
725 & LF benchmark: (1000,25,50,0.1,0.1,2,2,2) & Synthetic & Y & 1,000 & 12,641 & 0.0253 & \cite{fortunato_bench2} \\
726 & LF benchmark: (1000,25,50,0.5,0.1,1,2,1) & Synthetic & Y & 1,000 & 12,771 & 0.0256 & \cite{fortunato_bench2} \\
727 & LF benchmark: (1000,25,50,0.5,0.1,2,2,2) & Synthetic & Y & 1,000 & 12,772 & 0.0256 & \cite{fortunato_bench2} \\
728 & LF benchmark: (1000,25,50,0.5,0.5,1,2,1) & Synthetic & Y & 1,000 & 12,962 & 0.0259 & \cite{fortunato_bench2} \\
729 & LF benchmark: (1000,25,50,0.5,0.5,2,2,2) & Synthetic & Y & 1,000 & 12,881 & 0.0258 & \cite{fortunato_bench2} \\
730 & LF-NG benchmark & Synthetic & Y & 128 & 1,024 & 0.1260 & \cite{newmangirvan,fortunato_bench2} \\
731 & Random fully-connected: (100) & Synthetic & Y & 100 & 4,950 & 1.0000 & \\
732 & Random fully-connected: (500) & Synthetic & Y & 500 & 124,750 & 1.0000 & [$^\dagger$] \\
733 & WS: (100,1,0.1) & Synthetic & N & 100 & 100 & 0.0202 & \cite{ws} \\
734 & WS: (100,1,0.5) & Synthetic & N & 73 & 73 & 0.0278 & \cite{ws} \\
735 & \textbf{WS: (100,4,0.1)} & Synthetic & N & 100 & 407 & 0.0822 & \cite{ws} \\
736 & \textbf{WS: (100,4,0.5)} & Synthetic & N & 100 & 522 & 0.1055 & \cite{ws} \\
737 & WS: (1000,1,0.1) & Synthetic & N & 850 & 850 & 0.0024 & \cite{ws} \\
738 & WS: (1000,1,0.5) & Synthetic & N & 877 & 877 & 0.0023 & \cite{ws} \\
739 & WS: (1000,4,0.1) & Synthetic & N & 1,000 & 4,053 & 0.0081 & \cite{ws} \\
740 & \textbf{WS: (1000,4,0.5)} & Synthetic & N & 1,000 & 5,138 & 0.0103 & \cite{ws} \\
741 & KOSKK:(1000,1,10,10,$5 \times 10^{-5}$,$1 \times 10^{-3}$,100) & Synthetic & Y & 519 & 2,096 & 0.0156 & \cite{weighted} \\
742 & KOSKK:(1000,1,10,10,$5 \times 10^{-5}$,$1 \times 10^{-3}$,1000) & Synthetic & Y & 895 & 7,682 & 0.0192 & \cite{weighted} \\
743 & KOSKK:(1000,1,100,10,$5 \times 10^{-5}$,$1 \times 10^{-3}$,1000) & Synthetic & Y & 870 & 4,725 & 0.0125 & \cite{weighted} \\
744 & KOSKK:(1000,1,100,10$5 \times 10^{-5}$,$1 \times 10^{-3}$,100) & Synthetic & Y & 652 & 2,125 & 0.0100 & \cite{weighted} \\
745 & KOSKK:(1000,1,50,10,$5 \times 10^{-5}$,$1 \times 10^{-3}$,100) & Synthetic & Y & 459 & 1,554 & 0.0148 & \cite{weighted} \\
746 & KOSKK:(1000,1,50,10,$5 \times 10^{-5}$,$1 \times 10^{-3}$,1000) & Synthetic & Y & 851 & 4,960 & 0.0137 & \cite{weighted}
\end{tabular}
